Form-factors and current correlators: chiral couplings L_10(mu) and C_87(mu) at NLO in 1/N(C)

Using the resonance chiral theory Lagrangian, we perform a calculation of the vector and axial-vector two-point functions at the next-to-leading order (NLO) in the 1/N(C) expansion. We have analyzed these correlators within the single-resonance approximation and have also investigated the corrections induced by a second multiplet of vector and axial-vector resonance states. Imposing the correct QCD short-distance constraints, one determines the difference of the two correlators Pi(t) = Pi_VV(t)- Pi_AA(t) in terms of the pion decay constant and resonance masses. Its low momentum expansion fixes then the low-energy chiral couplings L_10 and C_87 at NLO, keeping full control of their renormalization scale dependence. At mu_0=0.77 GeV, we obtain L_10(mu_0) = (-4.4 \pm 0.9)10^{-3} and C_87^r(mu_0)=(3.1 \pm 1.1)10^{-5}.

==> (inline-0) <==
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|}
%\caption{hola}
%
% VFF to pipi
%
%\hline
\caption{Vector form factors: amplitudes, definitions, spectral functions and constraints.} \label{tableVFF} \\
\hline
\mathbf{1} & \mathcal{V}^\mu_1=\bra \pi^0 (p_1) \pi^- (p_2) | \bar{d}\gamma^\mu u | 0\ket = \sqrt{2}\, \mathcal{F}_{\pi\pi}^{\,v} (t)\, (p_2-p_1)^\mu \phantom{\bigg(} \\
\hline
\hline
\mathcal{F}_{\pi\pi}^{\,v}& \phantom{\Bigg(}1 + \Frac{F_VG_V}{F^2} \Frac{t}{M_V^2-t} \\
\hline
\mathrm{Im}  \Pi_{\pi\pi}  & \Frac{\theta(t)}{24\pi} |\mathcal{F}_{\pi\pi}^{\,v} (t)|^2 \phantom{\Bigg(}\\
\hline
\multicolumn{2}{|>{$}c<{$}|}{
 F_VG_V=F^2 \qquad \qquad \longrightarrow \qquad \qquad
\mathcal{\widetilde{F}}_{\pi\pi}^{\,v} = \Frac{M_V^2}{M_V^2-t}\phantom{\Bigg(}} \\
\hline
%\pagebreak
\multicolumn{2}{c}{} \\
%
% VFF to Api
%
\hline
\mbf{2} & \mathcal{V}^\mu_2 = \bra A^0_{I=1} (p_A,\varepsilon) \pi^- (p_\pi) | \bar{d}\gamma^\mu u | 0\ket \phantom{\bigg(}\\
\hline
\hline
\mathcal{V}^\mu_2 & \Frac{i\, \sqrt{2}}{M_A} \Big\{
( q\varepsilon^* \, p_A^\mu \, -\, qp_A\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,v}_{A\pi} (t)+( q\varepsilon^* \, p_\pi^\mu \, -\, qp_\pi {\varepsilon^*}^\mu )\, \mathcal{G}^{\,v}_{A\pi} (t) \Big\} \phantom{\Bigg(} \\
\hline
\mathcal{F}^{\,v}_{A\pi}  & \Frac{F_A}{F} \,+ \,\Frac{F_V}{F}  \Frac{M_A^2-t}{M_V^2-t}\Big[-2 \lambda^{VA}_2+2 \lambda^{VA}_3- \lambda^{VA}_4-2\lambda^{VA}_5 \Big] \phantom{\Bigg(} \\ \mathcal{G}^{\,v}_{A\pi}  & \Frac{2F_V}{F}  \Frac{M_A^2}{M_V^2-t}\Big[-2\lambda^{VA}_2 + \lambda^{VA}_3 \Big]  \phantom{\Bigg(}\\
\hline
\mathrm{Im}  \Pi_{A\pi} & \theta\left(t-M_A^2\right) \Frac{1-M_A^2/t}{48\pi} \Bigg\{ \left( \Frac{M_A^2}{t}+4+\Frac{t}{M_A^2} \right) |\mathcal{F}^{\,v}_{A\pi}|^2 + \left(1-\Frac{M_A^2}{t}\right)^2 \phantom{\Bigg(}\\&\times  \left( \Frac{t}{M_A^2} + \Frac{t^2}{2M_A^4}\right) |\mathcal{G}^{\,v}_{A\pi}|^2
+2 \left(1-\Frac{M_A^2}{t}\right) \left( 1+\Frac{2t}{M_A^2} \right)\mathrm{Re} \{ \mathcal{F}^{\,v}_{A\pi} {\mathcal{G}^{\,v}_{A\pi}}^* \}  \Bigg\} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ 2\lambda^{VA}_2-2\lambda^{VA}_3+\lambda^{VA}_4+2\lambda^{VA}_5=\Frac{F_A}{F_V}   \qquad \qquad
-2\lambda^{VA}_2+\lambda^{VA}_3 \,=\, 0 \label{VAG}\phantom{\Bigg(} }\\
\multicolumn{2}{|>{$}c<{$}|}{
\mathcal{\widetilde{F}}^{\,v}_{A\pi}=\Frac{F_A}{F}\Frac{M_V^2-M_A^2}{M_V^2-t}  \qquad \qquad
\mathcal{\widetilde{G}}^{\,v}_{A\pi}=0\phantom{\Bigg(}
 } \\
\hline
\multicolumn{2}{c}{} \\
%
% VFF to Ppi
%
\hline
\mbf{3} &\mathcal{V}^\mu_3=\bra P^- (p_P) \pi^0 (p_\pi) | \bar{d}\gamma^\mu  u | 0\ket = \sqrt{2} \left( q p_\pi \, p_P^\mu - q p_P\,  p_\pi^\mu \right)\, \mathcal{F}^{\,v}_{P\pi} (t) \phantom{\bigg(} \\
\hline
\hline
\mathcal{F}^{\,v}_{P\pi} & \Frac{2 \lambda^{PV}_1 F_V}{F} \Frac{1}{M_V^2-t} \phantom{\Bigg(}\\
\hline
 \mathrm{Im}  \Pi_{P\pi}  & \theta\left(q^2-M_P^2\right) \, \Frac{\left(1-M_P^2/t\right)^3}{96\pi} t^2   |\mathcal{F}^{\,v}_{P\pi}|^2 \phantom{\Bigg(} \\
\hline
\multicolumn{2}{|>{$}c<{$}|}{
 \lambda_1^{PV}=0 \qquad \qquad \longrightarrow \qquad \qquad
 \mathcal{\widetilde{F}}^{\,v}_{P\pi}  = 0\phantom{\bigg(} } \\
\hline
\multicolumn{2}{c}{} \\
%\end{supertabular}
%\caption{\small{Vector form factors: ampitudes, definitions, spectral functions and constraints.}}
%\end{center}
%\end{table}
%
%\begin{table}[ht!!]
%\begin{center}
%\begin{tabular}{|>{$}l<{$}|>{$}c<{$} | >{$}c<{$} |}
%
% VFF to VV
%
\hline
\mbf{4} &  \mathcal{V}^\mu_4 = \bra  V^0_{I=1} (p_1,\varepsilon_1) V^- (p_2,\varepsilon_2) | \bar{d}\gamma^\mu u | 0\ket\phantom{\bigg(} \\
\hline
\hline
 \mathcal{V}^\mu_4 \phantom{\Bigg(}&
 \sqrt{2} \Big( \varepsilon_1^* \varepsilon_2^* \,(p_2-p_1)^\mu - ( q\varepsilon_1^*\, {\varepsilon_2^*}^\mu - q\varepsilon_2^* \,{\varepsilon_1^*}^\mu ) \Big) \! \mathcal{F}^{\,v}_{VV} (t) +\sqrt{2} ( q\varepsilon_1^*\, {\varepsilon_2^*}^\mu
\\ \phantom{\Bigg(}&- q\varepsilon_2^* \,{\varepsilon_1^*}^\mu )\mathcal{G}^{\,v}_{VV} (t)
+\sqrt{2} \Frac{(p_2-p_1)^\mu}{M_V^2} ( q\varepsilon_1^*\,q\varepsilon_2^*  \,-\, p_1 p_2\, \varepsilon_1^* \varepsilon_2^* )  \mathcal{H}^{\,v}_{VV} (t)   \\
\hline
\mathcal{F}^{\,v}_{VV}  & -1\,+\,2\lambda^{VV}_7 \,+\, \Frac{F_V}{\sqrt{2}(M_V^2-t)}\Big[6 \lambda^{VVV}_0 + (4M_V^2+2t) \lambda^{VVV}_2 +(4M_V^2 \phantom{\Bigg(}  \Big. \\
\phantom{\bigg(}& \Big. -2t) \left( -2\lambda^{VVV}_1+ \lambda^{VVV}_3 + \lambda^{VVV}_4-2 \lambda^{VVV}_5 \right)+ 4 t \lambda^{VVV}_6 + 8M_V^2 \lambda^{VVV}_7 \Big] \\
\mathcal{G}^{\,v}_{VV} &  \Frac{4 \, F_V\, M_V^2}{\sqrt{2}(M_V^2-t)}\Big[  -2\lambda^{VVV}_1  +\lambda^{VVV}_3 + \lambda^{VVV}_4-2\lambda^{VVV}_5 -\lambda^{VVV}_6 + \lambda^{VVV}_7    \Big]  \phantom{\Frac{1}{2}}\phantom{\bigg(} \\
\mathcal{H}^{\,v}_{VV}  & -2\lambda^{VV}_7\,+\, \Frac{F_V}{\sqrt{2}(M_V^2-t)}\Big[-6 \lambda^{VVV}_0+(4M_V^2+2t) \big( 2\lambda^{VVV}_1 - \lambda^{VVV}_2  \big. \Big.\phantom{\bigg(} \\\phantom{\bigg(}
& \Big.\big.-\lambda^{VVV}_3  - \lambda^{VVV}_4+2 \lambda^{VVV}_5 -2\lambda^{VVV}_7   \big) \Big] \\
\hline
 \mathrm{Im} \Pi_{VV}  &\phantom{\Bigg(} \theta\left(t-4M_V^2\right) \Frac{\sigma^3_{M_V}}{24\pi} \Bigg\{ \left( 3+\Frac{q^2}{M_V^2}\right) |\mathcal{F}^{\,v}_{VV}|^2
+ \left( \Frac{t}{M_V^2}+\Frac{t^2}{4M_V^4}\right) |\mathcal{G}^{\,v}_{VV}|^2   \\\phantom{\bigg(}
& +\left( 3-\Frac{2t}{M_V^2}+\Frac{t^2}{2M_V^4} \right) |\mathcal{H}^{\,v}_{VV}|^2
 -\Frac{3t}{M_V^2}\mathrm{Re} \{ \mathcal{F}^{\,v}_{VV} {\mathcal{G}^{\,v}_{VV}}^* \} \\\phantom{\Bigg(}
& + \left( 6-\Frac{2t}{M_V^2} \right)\mathrm{Re} \{ \mathcal{F}^{\,v}_{VV} {\mathcal{H}^{\,v}_{VV}}^* \} - \Frac{t}{M_V^2}  \mathrm{Re} \{ \mathcal{G}^{\,v}_{VV} {\mathcal{H}^{\,v}_{VV}}^* \} \Bigg\} \\
\hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
2\lambda^{VVV}_1\!\!+\!\lambda^{VVV}_2\!\!-\!\lambda^{VVV}_3\!\!-\!\lambda^{VVV}_4\!\!+\!2\lambda^{VVV}_5\!\!+\!2\lambda^{VVV}_6\!\!
=-\Frac{1}{\sqrt{2}F_V}\!+\!\Frac{\sqrt{2}}{F_V}\lambda^{VV}_7 } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
-2\lambda^{VVV}_1\!\!+\!\lambda^{VVV}_3\!\!+\!\lambda^{VVV}_4\!\!-2\!\lambda^{VVV}_5\!\!-\!\lambda^{VVV}_6\!\!+\!\lambda^{VVV}_7\!\!= 0  }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
2\lambda^{VVV}_1\!\!-\!\lambda^{VVV}_2\!\!-\!\lambda^{VVV}_3\!\!-\!\lambda^{VVV}_4\!\!+\!2\lambda^{VVV}_5\!\! -\!2\lambda^{VVV}_7\!\!= -\Frac{\sqrt{2}}{F_V}\lambda^{VV}_7 }  \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\!\!\!-\Frac{3}{2M_V^2} \lambda^{VVV}_0\!\!+\! 2\lambda^{VVV}_1\!\! -\!\lambda^{VVV}_2\!\! -\!\lambda^{VVV}_3\!\! -\!\lambda^{VVV}_4\!\! + \!2\lambda^{VVV}_5\!\! -\!2\lambda^{VVV}_7\!\!=\Frac{\lambda^{VV}_7}{\sqrt{2}F_V} \label{VVV}} \\
%\hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
\mathcal{\widetilde{F}}^{\,v}_{VV}  =-\Frac{M_V^2}{M_V^2-t}  \qquad \qquad  \mathcal{\widetilde{G}}^{\,v}_{VV} = \mathcal{\widetilde{H}}^{\,v}_{VV} = 0} \\
\hline
\multicolumn{2}{c}{} \\
%\end{tabular}
%\end{center}
%\end{table}
%
%\begin{table}[ht!]
%\begin{center}
%\begin{tabular}{|>{$}l<{$}|>{$}c<{$} | >{$}c<{$} |}
%
% VFF to AA
%
\hline
\mbf{5} & \mathcal{V}^\mu_5= \bra A^0_{I=1} (p_1,\varepsilon_1) A^- (p_2,\varepsilon_2) | \bar{d}\gamma^\mu u | 0\!\ket \phantom{\Bigg)}  \\
\hline
\hline
 \mathcal{V}^\mu_5 \phantom{\bigg(}& \mathcal{V}^\mu_4 \left( M_V \rightarrow M_A, \, \mathcal{F}^v_{VV} \rightarrow \mathcal{F}^v_{AA} ,\, \mathcal{G}^v_{VV} \rightarrow \mathcal{G}^v_{AA} ,\, \mathcal{H}^v_{VV} \rightarrow \mathcal{H}^v_{AA}  \right) \\
\hline
 \mathcal{F}^{\,v}_{AA}  & \phantom{\Bigg(}-1 \,+\,2\lambda^{AA}_7\,+\, \Frac{F_V}{\sqrt{2}(M_V^2-t)}\Big[2 \lambda^{VAA}_0+ 2t( \lambda^{VAA}_3+\lambda^{VAA}_8) \Big. \\ \phantom{\bigg(}
&\Big. +(2M_A^2-t)\left( 2\lambda^{VAA}_2  +\lambda^{VAA}_7-\lambda^{VAA}_9-2\lambda^{VAA}_{10}+\lambda^{VAA}_{12}\right.  \Big.  \\ \phantom{\bigg(}
&\left. +2 \lambda^{VAA}_{13}-\lambda^{VAA}_{14}  \right)\Big. +(-t-2M_A^2)\lambda^{VAA}_6 \Big]  \\
 \mathcal{G}^{\,v}_{AA}  & \phantom{\bigg(} \Frac{\sqrt{2}F_V M_A^2}{M_V^2-t}\Big[-  \lambda^{VAA}_6\!+  \lambda^{VAA}_7\!- \lambda^{VAA}_9\! -2 (\lambda^{VAA}_{10} \!+ \lambda^{VAA}_{11}\!) + \lambda^{VAA}_{12}\! - \lambda^{VAA}_{14}\! \Big]  \\
 \mathcal{H}^{\,v}_{AA}  &\phantom{\bigg(}-2\lambda^{AA}_7\,+\, \Frac{F_V}{\sqrt{2}(M_V^2-t)}\Big[-2 \lambda^{VAA}_0 +4t\lambda^{VAA}_1+(-4M_A^2+2t) \lambda^{VAA}_2  \\\phantom{\bigg(}
&-2t (\lambda^{VAA}_3+\lambda^{VAA}_4-  \lambda^{VAA}_5) +(2M_A^2+2t) \lambda^{VAA}_6 \\ \phantom{\bigg(}
&+2M_A^2( -\lambda^{VAA}_7+\lambda^{VAA}_9+2\lambda^{VAA}_{10}-\lambda^{VAA}_{12}-2\lambda^{VAA}_{13}+\lambda^{VAA}_{14}) \Big] \\
\hline
 \mathrm{Im} \Pi_{AA}& \mathrm{Im} \Pi_{VV}\left( M_V \rightarrow M_A, \, \mathcal{F}^v_{VV} \rightarrow \mathcal{F}^v_{AA} ,\, \mathcal{G}^v_{VV} \rightarrow \mathcal{G}^v_{AA} ,\, \mathcal{H}^v_{VV} \rightarrow \mathcal{H}^v_{AA}  \right)\phantom{\bigg(} \\
\hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 -2\lambda^{VAA}_2\! +2\lambda^{VAA}_3 \!  -\lambda^{VAA}_6\!-\lambda^{VAA}_7\!+ 2\lambda^{VAA}_8\! +} \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
+\lambda^{VAA}_9\!+2\lambda^{VAA}_{10}\!- \lambda^{VAA}_{12} \!-2\lambda^{VAA}_{13}+\lambda^{VAA}_{14}\!=-\Frac{\sqrt{2}}{F_V}+\Frac{2\sqrt{2}}{F_V}\lambda^{AA}_{7}  } \\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
-\lambda^{VAA}_6\!+\lambda^{VAA}_7\!-\lambda^{VAA}_9\!-2\lambda^{VAA}_{10}\!-2\lambda^{VAA}_{11} \!+\lambda^{VAA}_{12}\! -\lambda^{VAA}_{14} \!= 0  }\\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 2\lambda^{VAA}_1\! +\lambda^{VAA}_2\!-\lambda^{VAA}_3\!-\lambda^{VAA}_4\!+\lambda^{VAA}_5\!+\lambda^{VAA}_6\!=-\Frac{\sqrt{2}}{F_V}\lambda^{AA}_{7} } \\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
-\Frac{1}{M_A^2}\lambda^{VAA}_{0}\ -2\lambda^{VAA}_2\!+\lambda^{VAA}_6\!-\lambda^{VAA}_7\!+\lambda^{VAA}_9\! + } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
+2\lambda^{VAA}_{10}\!-\lambda^{VAA}_{12}\!-2\lambda^{VAA}_{13}\!+\lambda^{VAA}_{14}\!=\Frac{\sqrt{2}M_V^2 \lambda^{AA}_7}{F_V M_A^2}  \label{VAA} } \\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{F}}^{\,v}_{AA} =-\Frac{M_V^2}{M_V^2-t} \qquad \qquad
\mathcal{\widetilde{G}}^{\,v}_{AA} = \mathcal{\widetilde{H}}^{\,v}_{AA} = 0 } \\
\hline
\pagebreak
%\hline
%\multicolumn{2}{c}{} \\
%\end{tabular}
%\end{center}
%\end{table}
%
%\begin{table}[ht!]
%\begin{center}
%\begin{tabular}{|>{$}l<{$}|>{$}c<{$} | >{$}c<{$} |}
%
% VFF to RR (R=S,P)
%
\hline
\mbf{6,7} & \mathcal{V}^\mu_{6,7}= \bra R^0_{I=1} (p_1) R^- (p_2) | \bar{d}\gamma^\mu u | 0\ket = \sqrt{2}\, \mathcal{F}_{RR}^{\,v} (t)\, (p_2-p_1)^\mu  \quad (R=S,P) \phantom{\Bigg)} \\
\hline
\hline
 \mathcal{F}_{RR}^{\,v} &\phantom{\Bigg(}1\,+\,\Frac{F_V}{\sqrt{2}} \, \lambda^{VRR} \Frac{t}{M_V^2-t}  \\
\hline
 \mathrm{Im}   \Pi_{RR}  &\phantom{\Bigg(}\theta(t-4M_R^2)\,\Frac{\sigma^3_{M_R}}{24\pi} \,|\mathcal{F}_{RR}^{\,v} (t)|^2  \\
\hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
  \lambda^{VRR}=\Frac{\sqrt{2}}{F_V} \qquad \qquad \longrightarrow \qquad \qquad
 \mathcal{\widetilde{F}}_{RR}^{\,v} = \Frac{M_V^2}{M_V^2-t}} \\
\hline
%\pagebreak
\multicolumn{2}{c}{} \\
%
% VFF to SV
%
\hline
\mbf{8} & \mathcal{V}^\mu_8= \bra S^0_{I=0} (p_S) V^- (p_V,\varepsilon) | \bar{d}\gamma^\mu  u | 0\ket \phantom{\Bigg)}  \\
\hline
\hline
\mathcal{V}^\mu_8 &  \phantom{\Bigg(}\Frac{\sqrt{2}}{M_V} \Big\{
( q\varepsilon^* \, p_V^\mu \, -\, qp_V\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,v}_{SV} (t) +( q\varepsilon^* \, p_S^\mu \, -\, qp_S {\varepsilon^*}^\mu )\, \mathcal{G}^{\,v}_{SV} (t) \Big\} \\
\hline
 \mathcal{F}^{\,v}_{SV} & 4\lambda^{SV}_3  +\Frac{\sqrt{2}F_V}{M_V^2-t} \bigg[- 2\lambda^{SVV}_0-M_V^2\lambda^{SVV}_1-\Frac{t+M_V^2-M_S^2}{2}\phantom{\Bigg(} \\ \phantom{\bigg(}
& \bigg. \times (\lambda^{SVV}_2+2\lambda^{SVV}_3) +(M_V^2+t)(2\lambda^{SVV}_4+\lambda^{SVV}_5)\bigg]  \\
 \mathcal{G}^{\,v}_{SV} & \phantom{\Bigg(}-\Frac{\sqrt{2}F_VM_V^2}{M_V^2-t} \lambda^{SVV}_1    \\
\hline
 \mathrm{Im}  \Pi_{SV}& \phantom{\Bigg(} \theta(t-(M_S+M_V)^2) \, \Frac{\lambda^{1/2}(t,M_S^2,M_V^2)}{48\pi t}\, \, \Bigg\{\Frac{1}{M_V^2 t} \Big[ (M_V^2-M_S^2)^2     \\ \phantom{\bigg(}
&  -2t(M_S^2-2M_V^2)+t^2\Big]  |\mathcal{F}^{\,v}_{SV}|^2 + \Frac{1}{ 2M_V^4t} \Big[2M_V^2(M_V^2-M_S^2)^2 \\ \phantom{\bigg(}
& \Big. + t(-3M_V^4+6M_S^2M_V^2+ M_S^4)-2M_S^2t^2 +t^3\Big]  |\mathcal{G}^{\,v}_{SV}|^2 \phantom{\Frac{1}{2}}  \\ \phantom{\Bigg(}
& +\Frac{1}{M_V^2 t} \!\Big[\! -2(M_V^2-M_S^2)^2-2t(M_V^2+M_S^2)+4t^2\! \Big]\! \mathrm{Re} \!\{ \mathcal{F}^{\,v}_{SV} {\mathcal{G}^{\,v}_{SV}}^* \} \! \Bigg\}  \\
\hline
 \multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda_2^{SVV}+2\lambda_3^{SVV}-4\lambda_4^{SVV}-2\lambda_5^{SVV}=-\Frac{4\sqrt{2}}{F_V} \lambda_3^{SV}    \qquad \qquad \lambda_1^{SVV}\,=\,0 \label{VSV}} \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \mathcal{\widetilde{F}}^{\,v}_{SV}= \Frac{\sqrt{2} F_V}{M_V^2-t} \left[  \Frac{8M_V^2}{\sqrt{2}F_V}\lambda_3^{SV} -2\lambda_0^{SVV}+\Frac{M_S^2}{2} \left( \lambda_2^{SVV}+2\lambda_3^{SVV}\right) \right] \qquad \qquad
  \mathcal{\widetilde{G}}^{\,v}_{SV} = 0 }\\
\hline
\multicolumn{2}{c}{} \\
%\end{tabular}
%\end{center}
%\end{table}
%
%\begin{table}[ht!]
%\begin{center}
%\begin{tabular}{|>{$}l<{$}|>{$}c<{$} | >{$}c<{$} |}
%
% VFF to PA
%
\hline
\mbf{9}& \mathcal{V}^\mu_{9}=\bra P^0_{I=1} (p_P) A^- (p_A,\varepsilon) | \bar{d}\gamma^\mu  u | 0\ket \phantom{\Bigg)} \\
\hline
\hline
 \mathcal{V}^\mu_{9}\phantom{\Bigg(} & \Frac{i\,\sqrt{2}}{M_A} \Big\{
( q\varepsilon^* \, p_A^\mu \, -\, qp_A\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,v}_{PA} (t)+( q\varepsilon^* \, p_P^\mu \, -\, qp_P {\varepsilon^*}^\mu )\, \mathcal{G}^{\,v}_{PA} (t) \Big\} \\
\hline
 \mathcal{F}^{\,v}_{PA} &\phantom{\Bigg(} 4\lambda^{PA}_1  +\Frac{\sqrt{2}F_V}{M_V^2-t} \bigg[ 2\lambda^{PVA}_0+M_A^2\lambda^{PVA}_1+\Frac{t+M_A^2-M_P^2}{2} (\lambda^{PVA}_2+2\lambda^{PVA}_3)\bigg.  \\ \phantom{\bigg(}
& \bigg.  -M_A^2(2\lambda^{PVA}_4+\lambda^{PVA}_5)-t\lambda^{PVA}_6\bigg] \\
 \mathcal{G}^{\,v}_{PA} & \phantom{\Bigg(}\Frac{\sqrt{2}F_VM_A^2}{M_V^2-t} \lambda^{PVA}_1  \\
\hline
 \mathrm{Im}  \Pi_{PA} & \mathrm{Im} \Pi_{SV}\left( M_V \rightarrow M_A, \,M_S\rightarrow M_P,\, \mathcal{F}^v_{SV} \rightarrow \mathcal{F}^v_{PA} ,\, \mathcal{G}^v_{SV} \rightarrow \mathcal{G}^v_{PA} \right) \phantom{\Bigg(}\\
\hline
 \multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda_2^{PVA}+2\lambda_3^{PVA}-2\lambda_6^{PVA}=\Frac{4\sqrt{2}}{F_V} \lambda_1^{PA}
\qquad  \lambda_1^{PVA}=0  \label{VPA} }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 \mathcal{\widetilde{F}}^{\,v}_{PA} = \Frac{\sqrt{2}F_V}{M_V^2-t} \bigg[\Frac{4M_V^2}{\sqrt{2}F_V} \lambda_1^{PA} +2\lambda_0^{PVA} +\Frac{M_A^2-M_P^2}{2}\left(\lambda_2^{PVA}+2\lambda_3^{PVA}\right) \qquad
\mathcal{\widetilde{G}}^{\,v}_{PA} = 0 }\\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(} -M_A^2 \left( 2\lambda_4^{PVA}+\lambda_5^{PVA}\right)\bigg] \qquad \qquad  \phantom{2} } \\
\hline
%\pagebreak
\multicolumn{2}{c}{} \\
%
% VFF to Vph
%
\hline
\mbf{10} &\mathcal{V}^\mu_{10}= \bra \gamma (p_\gamma, \varepsilon_\gamma) V^- (p_V,\varepsilon_V) | \bar{d}\gamma^\mu  u | 0\ket \phantom{\Bigg)} \\
\hline
\hline
 \mathcal{V}^\mu_{10}\phantom{\Bigg(} & \Frac{\sqrt{2} \, e \,F_V}{M_V} \!\! \bigg[\Big\{ M_V^2 \, q\varepsilon_V^* (q p_\gamma \, {\varepsilon^*_\gamma}^\mu - q \varepsilon_\gamma^*  \, p_\gamma^\mu ) + (qp_V \, p_\gamma^\mu - qp_\gamma \, p_V^\mu ) (qp_\gamma \, \varepsilon_V^* \varepsilon_\gamma^*\\ \phantom{\bigg(}
&   - q\varepsilon_\gamma^* \, q \varepsilon_V^* ) \Big\}\Frac{1}{t} \mathcal{F}^{\,v}_{V\gamma} (t) + \Big\{ M_V^2 \, q\varepsilon_V^* \, {\varepsilon_\gamma^*}^\mu -\varepsilon_\gamma^* \varepsilon_V^* (qp_V \, p_\gamma^\mu - qp_\gamma \, p_V^\mu ) \\ \phantom{\bigg(}
& + q\varepsilon_V^* \, q\varepsilon_\gamma^* (p_\gamma-p_V)^\mu \Big\} \mathcal{G}^{\,v}_{V\gamma} (t)     +\Big\{ q\varepsilon_\gamma^* \, {\varepsilon_V^*}^\mu \!- q\varepsilon_V^* \, {\varepsilon_\gamma^*}^\mu\!  \\ \phantom{\Bigg(}
&   + \varepsilon_V^* \varepsilon_\gamma^*\, (p_\gamma^\mu -p_V^\mu) +\Frac{2}{M_V^2-t}\! \left(q\varepsilon_\gamma^* \,qp_V \, {\varepsilon_V^*}^\mu \!- q\varepsilon_V^* \, q\varepsilon_\gamma^* \, p_V^\mu   \right)\! \Big\} \bigg] \\
\hline
 \mathcal{F}^{\,v}_{V\gamma} & \phantom{\Bigg(}\Frac{2\sqrt{2} \, F_V\, t}{(M_V^2-t)M_V^2} \big[ 2 \lambda^{VVV}_1\!\!- \lambda^{VVV}_3\!\! - \lambda^{VVV}_4\!\! +2 \lambda^{VVV}_5\!\! + \lambda^{VVV}_6\!\! - \lambda^{VVV}_7\! \big] \\
 \mathcal{G}^{\,v}_{V\gamma} & \phantom{\bigg(}\Frac{\sqrt{2} \, F_V}{(M_V^2-t)M_V^2} \big[ 3\lambda^{VVV}_0\!\!+2qp_V\left(\lambda^{VVV}_2\!\! +\lambda^{VVV}_6\!\!   + \lambda^{VVV}_7\!\right)\big]  \\ \phantom{\Bigg(}
&\, + \Frac{2\lambda^{VV}_7}{M_V^2} + \Frac{1}{M_V^2-t} \big[  2\lambda^{VV}_7-1 \big] \\
\hline
 \mathrm{Im}   \Pi_{V\gamma} & \propto \phantom{\Bigg(}  \Big[
\left(\Frac{t^2}{8}-\Frac{3M_V^2t}{8}+\Frac{M_V^4}{4} \right)  |\mathcal{F}^{\,v}_{V\gamma}|^2 +
\left( \Frac{t^2}{2}-\Frac{M_V^2t}{2}-\Frac{M_V^4}{2} \right)  |\mathcal{G}^{\,v}_{V\gamma}|^2 \\ \phantom{\bigg(}
&+\left( -\Frac{t^2}{2} +2M_V^2t -3M_V^4 \right) \mathrm{Re} \{ \mathcal{F}^{\,v}_{V\gamma} {\mathcal{G}^{\,v}_{V\gamma}}^* \} +
\left( \Frac{t}{2}-\Frac{3M_V^2}{2} \right) \mathrm{Re} \{ \mathcal{F}^{\,v}_{V\gamma} \} \\
\phantom{\Bigg(} & +
\left(- 3 t +6M_V^2 \right)  \mathrm{Re} \{ \mathcal{G}^{\,v}_{V\gamma} \} +\left(\Frac{t}{2M_V^2} +1\right) +\cO\left(\Frac{1}{t}\right)  \Big] \\
\hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
-2\lambda^{VVV}_1+\lambda^{VVV}_3+\lambda^{VVV}_4-2\lambda^{VVV}_5-\lambda^{VVV}_6+\lambda^{VVV}_7= \Frac{1}{2\sqrt{2}F_V}  }  \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\lambda^{VVV}_2+\lambda^{VVV}_6+\lambda^{VVV}_7=\Frac{\sqrt{2}}{F_V}\lambda^{VV}_7 -\Frac{1}{2\sqrt{2}F_V}     }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\lambda^{VV}_7 =-\Frac{F_V\, \lambda^{VVV}_0}{\sqrt{2} \,M_V^2} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \mathcal{\widetilde{F}}^{\,v}_{V\gamma} =-\Frac{t}{(M_V^2-t)M_V^2} \qquad \qquad
 \mathcal{\widetilde{G}}^{\,v}_{V\gamma}=-\Frac{3M_V^2+t}{2(M_V^2-t)M_V^2}} \\
\hline
 \multicolumn{2}{c}{} \\
%\end{tabular}
%\end{center}
%\end{table}
%
%\begin{table}[ht!]
%\begin{center}
%\begin{tabular}{|>{$}l<{$}|>{$}c<{$} | >{$}c<{$} |}
%
% VFF to Sph
%
\hline
\mbf{11} & \mathcal{V}^\mu_{11}= \bra \gamma (p_\gamma, \varepsilon) S^- (p_S) | \bar{d}\gamma^\mu  u | 0\ket = \Frac{\sqrt{2}\, e \,F_V }{3}
\left( q\varepsilon^* \, p_\gamma^\mu \, -\, qp_\gamma\, {\varepsilon^*}^\mu \right)\, \mathcal{F}^{\,v}_{S\gamma} (t) \phantom{\Bigg)}\\
\hline
\hline
 \mathcal{F}^{\,v}_{S\gamma} &\phantom{\Bigg(}4 \lambda^{SV}_3 \left( \Frac{1}{M_V^2-t}+\Frac{1}{M_V^2}\right)  +\Frac{\sqrt{2}F_V}{M_V^2(M_V^2-t)} \bigg[ -2\lambda^{SVV}_0\bigg.  \\ \phantom{\Bigg(}
& \bigg. -\Frac{t-M_S^2}{2} (\lambda^{SVV}_2+2\lambda^{SVV}_3) +t(2\lambda^{SVV}_4+\lambda^{SVV}_5)\bigg] \\
\hline
  \mathrm{Im}  \Pi_{S\gamma} & \phantom{\Bigg(}\theta(t-M_S^2) \, F_V^2\, e^2 \,\Frac{(1-M_S^2/t)^3}{432\pi} \,t\, |\mathcal{F}^{\,v}_{S\gamma}|^2 \\
\hline
 \multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda_2^{SVV}+2\lambda_3^{SVV}-4\lambda_4^{SVV}-2\lambda_5^{SVV}=-\Frac{4\sqrt{2}}{F_V} \lambda_3^{SV}    }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \mathcal{\widetilde{F}}^{\,v}_{S\gamma} =
\Frac{\sqrt{2}F_V}{(M_V^2-t)M_V^2}
\left[
\Frac{8\, M_V^2}{\sqrt{2}\, F_V}\,  \lambda_3^{SV}
- 2\lambda_0^{SVV}+\Frac{M_S^2}{2}\left(\lambda_2^{SVV}+2\lambda_3^{SVV}\right) \right] } \\
\hline
\end{longtable}
\end{center}
%\end{table}
%\newpage

\begin{center}
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|}
%\caption{hola}
%
% AFF to Vpi
%
%\hline
\caption{Axial form factors: amplitudes, definitions, spectral functions and constraints.}\label{tableAFF}\\
\hline
\mathbf{1} & \mathcal{A}^\mu_1= \bra V^0_{I=1} (p_V,\varepsilon) \pi^- (p_\pi) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket \phantom{\bigg(}\\ \hline
\mathcal{A}^\mu_1 \phantom{\Bigg(}& \Frac{i\, \sqrt{2}}{M_V} \Big\{( q\varepsilon^* \, p_V^\mu \, -\, qp_V\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,a}_{V\pi} (t) +( q\varepsilon^* \, p_\pi^\mu \, -\, qp_\pi {\varepsilon^*}^\mu )\, \mathcal{G}^{\,a}_{V\pi} (t) \Big\} \\ \hline
\mathcal{F}^{\,a}_{V\pi} \phantom{\Bigg(} & -\Frac{F_V}{F}+\Frac{2G_V}{F}-\Frac{2G_V}{F}\Frac{M_V^2}{t} + \Frac{F_A}{F}\Frac{t}{M_A^2-t}\Big[(-\Frac{2M_V^2}{t}+2) \lambda^{VA}_2  \\ \phantom{\bigg(}
&+(\Frac{M_V^2}{t}-1) \lambda^{VA}_4+ (\Frac{2M_V^2}{t}-2) \lambda^{VA}_5 \Big]  \\ %
\mathcal{G}^{\,a}_{V\pi}\phantom{\Bigg(}  & -\Frac{2G_V}{F}\Frac{M_V^2}{q^2}+ \Frac{2F_A}{F}\Frac{M_V^2}{M_A^2-q^2} \Big[ -2\lambda^{VA}_2+\lambda^{VA}_3 \Big] \\ \hline
\mathrm{Im}   \Pi_{V\pi} & \phantom{\bigg(}\mathrm{Im} \Pi_{A\pi}\left( M_A \rightarrow M_V, \mathcal{F}^v_{A\pi} \rightarrow \mathcal{F}^a_{A\pi}, \mathcal{G}^v_{A\pi} \rightarrow \mathcal{G}^a_{V\pi} \right) \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
2\lambda^{VA}_2-\lambda^{VA}_4-2\lambda^{VA}_5=-\Frac{F_V}{F_A}+\Frac{2G_V}{F_A}  \qquad
-2\lambda^{VA}_2+\lambda^{VA}_3=-\Frac{G_V}{F_A}  \label{AVG}  } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,a}_{V\pi}  =\left(\Frac{F_V}{F}-\Frac{2G_V}{F}\right) \Frac{M_V^2-M_A^2}{M_A^2-t} -\Frac{2G_V}{F}\Frac{M_V^2}{t}  } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{G}}^{\,a}_{V\pi}  =-\Frac{2G_V}{F}\Frac{M_V^2 M_A^2}{(M_A^2-t)t} } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to Spi
%
\mbf{2} & \mathcal{A}^\mu_2 = \bra S^0_{I=0} (p_S) \pi^- (p_\pi) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket =-2\, i \,\mathcal{F}^{\,a}_{S\pi} (t) \left( g^{\mu\nu}-\Frac{q^\mu q^\nu}{t} \right) {p_\pi}_\nu \phantom{\Bigg(}
 \\ \hline
\mathcal{F}^{\,a}_{S\pi} \phantom{\Bigg(} & \Frac{2c_d}{F}-\Frac{\sqrt{2}\,F_A}{F} \Frac{t}{M_A^2-q^2}\lambda^{SA}_1  \\ \hline
\mathrm{Im}  \Pi_{S\pi} & \phantom{\Bigg(}\theta(t-M_S^2) \Frac{(1-M_S^2/t)^3}{48\pi} |\mathcal{F}^{\,a}_{S\pi} (t)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}\lambda^{SA}_1=-\Frac{\sqrt{2}c_d}{F_A}  \qquad \qquad \longrightarrow \qquad \qquad
\mathcal{\widetilde{F}}^{\,a}_{S\pi}  = \Frac{2c_d}{F}\Frac{M_A^2}{M_A^2-t} }\\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to VA
%
\mbf{3} & \mathcal{A}^\mu_3 =\bra V^0_{I=1} (p_V,\varepsilon_V) A^- (p_A,\varepsilon_A) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket\phantom{\bigg(} \\ \hline
\mathcal{A}^\mu_3 \phantom{\Bigg(}& \Frac{\sqrt{2}}{M_VM_A}\Frac{1}{2t}  \Big\{2\left( qp_A p_V^\mu - qp_V p_A^\mu \right) \Big[ p_A p_V \varepsilon_A^* \varepsilon_V^*  -q\varepsilon_A^* q\varepsilon_V^*\, \Big] \mathcal{F}^{\,a}_{VA} (t)  \\ \phantom{\bigg(}&
+ 2M_V^2 \Big[ \left( qp_A p_V^\mu - qp_V p_A^\mu \right)\varepsilon_A^* \varepsilon_V^*-\left( p_V^\mu+p_A^\mu  \right)q\varepsilon_A^* q\varepsilon_V^* +t q\varepsilon_V^* {\varepsilon_A^*}^\mu\,\Big]  \mathcal{G}^{\,a}_{VA} (t)  \\ \phantom{\bigg(}
& +2M_A^2 \Big[ \left( qp_A p_V^\mu - qp_V p_A^\mu \right)\varepsilon_A^* \varepsilon_V^*+\left( p_V^\mu+p_A^\mu  \right)q\varepsilon_A^* q\varepsilon_V^* -t q\varepsilon_A^* {\varepsilon_V^*}^\mu\,\Big]  \mathcal{H}^{\,a}_{VA} (t)  \\ \phantom{\bigg(}
& +\Big[\left(M_V^2+M_A^2 \right) \left( qp_A p_V^\mu - qp_V p_A^\mu \right)\varepsilon_A^* \varepsilon_V^*+ \left( M_V^2+M_A^2 \right) \left(p_A^\mu
-p_V^\mu \right)  q\varepsilon_A^* q\varepsilon_V^* \Big.  \\ \phantom{\Bigg(}
&\qquad \quad \Big.\Big. + \left( M_V^2-M_A^2 \right)  \left( M_A^2 \, q \varepsilon_A^* {\varepsilon_V^*}^\mu +M_V^2 \, q \varepsilon_V^* {\varepsilon_A^*}^\mu\right)\Big]  \mathcal{I}^{\,a}_{VA} (t) \Big\} \\ \hline
\mathcal{F}^{\,a}_{VA} \phantom{\Bigg(}& 2 \lambda^{VA}_4\!+4\lambda^{VA}_5\!+4\lambda^{VA}_6\! -\Frac{\sqrt{2}F_A}{M_A^2-t} \Big[
(M_A^2-M_V^2)(-2\lambda^{VAA}_1\!+\lambda^{VAA}_4\!- \lambda^{VAA}_5\!) \\ \phantom{\bigg(}
&-2 \lambda^{VAA}_0\!\! -4qp_A \lambda^{VAA}_2\!\! -2M_V^2\lambda^{VAA}_3\!\!+(t+M_A^2/2+3M_V^2/2)\lambda^{VAA}_6\!\! \!\! \\ \phantom{\bigg(}
& -(M_A^2+M_V^2) \lambda^{VAA}_8 +(t+M_A^2/2-M_V^2/2)\left( - \lambda^{VAA}_7\!+ \lambda^{VAA}_9\! + 2 \lambda^{VAA}_{10}\! \right.\\ \phantom{\bigg(} & \left.-  \lambda^{VAA}_{12}\! -2 \lambda^{VAA}_{13}\! +\lambda^{VAA}_{14} \right)  \Big] \\
\mathcal{G}^{\,a}_{VA} \phantom{\bigg(} & -2 \lambda^{VA}_2\!\!+2\lambda^{VA}_3\!\!+2\lambda^{VA}_6\!\! -\Frac{\sqrt{2}F_A}{M_A^2-t}\! \Big[
-\lambda^{VAA}_0\!\! -2qp_A \lambda^{VAA}_2\!\! +(M_A^2-M_V^2)/4 \times  \\ \phantom{\bigg(}
& \!\left( -\lambda^{VAA}_7\!\! +\! \lambda^{VAA}_9\!\!  +\! 2\lambda^{VAA}_{10}\!\!  -\! \lambda^{VAA}_{12}\!\!  -\!
2\lambda^{VAA}_{13}\!\! + \!\lambda^{VAA}_{14}\!\!  \right)\! -M_V^2\lambda^{VAA}_3\!\! \\ \phantom{\bigg(}
& + (M_A^2/4 +3M_V^2/4)\lambda^{VAA}_6\! \! +(-t-M_A^2/2-M_V^2/2) \lambda^{VAA}_{8}\!\! \\  \phantom{\bigg(}&
+(t\!+M_A^2/2\!-M_V^2/2) \left( -2\lambda^{VAA}_1\!\!+ \lambda^{VAA}_4\!\!- \lambda^{VAA}_5\!\right) \! \Big]  \!\! \!\! \!\! \!\! \\
\mathcal{H}^{\,a}_{VA}\phantom{\bigg(} & 2 \lambda^{VA}_2+2\lambda^{VA}_6 -\Frac{\sqrt{2}F_A}{M_A^2-t} \Big[
- \lambda^{VAA}_0\! -2qp_A  \lambda^{VAA}_2\!   -M_V^2\lambda^{VAA}_3\!  \\ \phantom{\bigg(}
&+(M_A^2-M_V^2)/2 \left( -2\lambda^{VAA}_1\! + \lambda^{VAA}_4\! - \lambda^{VAA}_5\! \right)
+(-2t+3M_V^2+M_A^2) \lambda^{VAA}_6\! /4  \\ \phantom{\bigg(}
&-2t\lambda^{VAA}_{11}\!+(2q^2\!\!+M_V^2\!\!-M_A^2)/4\! \left( \lambda^{VAA}_7\!\! - \lambda^{VAA}_9\!\! -2 \lambda^{VAA}_{10}\!\! +\lambda^{VAA}_{12}\!\! - \lambda^{VAA}_{14}\! \right)\!  \\ \phantom{\bigg(}
&- (M_V^2\!+M_A^2) \lambda^{VAA}_8\! /2-(t+M_A^2/2-M_V^2/2)\lambda^{VAA}_{13}\!\Big]  \!\! \!\! \!\!  \\
\mathcal{I}^{\,a}_{VA} \phantom{\bigg(} &-\Frac{F_A\,t}{\sqrt{2}(M_A^2-t)} \Big[ +4 \lambda^{VAA}_{1}\! -2\lambda^{VAA}_{4}\! +2\lambda^{VAA}_{5}\! +\lambda^{VAA}_{6}\! - \lambda^{VAA}_{7}\! +2\lambda^{VAA}_{8}\!  \\ \phantom{\Bigg(}
& + \lambda^{VAA}_{9}\!+2 \lambda^{VAA}_{10}\! - \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\! + \lambda^{VAA}_{14}\! \Big] \\ \hline
\mathrm{Im}  \Pi_{VA} & \phantom{\Bigg(}\propto  \Big[
\left( t^2/8 + \cO (t)\right)  |\mathcal{F}^{\,a}_{VA}|^2 +\cO (t)\, |\mathcal{G}^{\,a}_{VA}|^2 +\cO (t)\, |\mathcal{H}^{\,a}_{VA}|^2 \\ \phantom{\bigg(}
&+\left( (M_A^4+4M_V^2M_A^2+M_V^4)/8+\cO (q^{-2})\right)  |\mathcal{I}^{\,a}_{VA}|^2
+\cO (t)\,\mathrm{Re} \{ \mathcal{F}^{\,a}_{VA} {\mathcal{G}^{\,a}_{VA}}^* \}  \\  \phantom{\bigg(}&
+\cO (t)\,\mathrm{Re} \{ \mathcal{F}^{\,a}_{VA} {\mathcal{H}^{\,a}_{VA}}^* \}
+\left( t(M_A^2+M_V^2)/4  + \cO (t^0)\right) \mathrm{Re} \{ \mathcal{F}^{\,a}_{VA} {\mathcal{I}^{\,a}_{VA}}^* \}  \\  \phantom{\Bigg(}&
+\cO (t^0)\,\mathrm{Re} \{ \mathcal{G}^{\,a}_{VA} {\mathcal{H}^{\,a}_{VA}}^* \}
+\cO (t^0)\,\mathrm{Re} \{ \mathcal{G}^{\,a}_{VA} {\mathcal{I}^{\,a}_{VA}}^* \}
+\cO (t^0)\,\mathrm{Re} \{ \mathcal{H}^{\,a}_{VA} {\mathcal{I}^{\,a}_{VA}}^* \}  \Big] \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}-2\lambda^{VAA}_{2}\!   + \lambda^{VAA}_{6}\! -\lambda^{VAA}_{7}\! + \lambda^{VAA}_{9}\! +2\lambda^{VAA}_{10}\!
- \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\! +\lambda^{VAA}_{14}\! } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
=\,\Frac{1}{\sqrt{2}F_A} \Big\{ -2\lambda^{VA}_{4}\! -4\lambda^{VA}_{5 }\! -4\lambda^{VA}_{6 }\! \Big\} } \\ [.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
M_V^2 \Big\{ 4\lambda^{VAA}_{1}\! +4\lambda^{VAA}_{2}\! -4\lambda^{VAA}_{3}\! -2\lambda^{VAA}_{4}\! +2 \lambda^{VAA}_{5}\! +3 \lambda^{VAA}_{6}\! +\lambda^{VAA}_{7}\! -2\lambda^{VAA}_{8}\! - \lambda^{VAA}_{9}\! }\\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(} \qquad -2\lambda^{VAA}_{10}\!
+ \lambda^{VAA}_{12}\! +2 \lambda^{VAA}_{13}\! -\lambda^{VAA}_{14}\! \Big\} +
M_A^2 \Big\{ -4\lambda^{VAA}_{1}\! -4\lambda^{VAA}_{2}\!  +2 \lambda^{VAA}_{4}\!
} \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
  \qquad  -2 \lambda^{VAA}_{5}\!+\lambda^{VAA}_{6}\! -\lambda^{VAA}_{7}\! -2 \lambda^{VAA}_{8}\! +\lambda^{VAA}_{9}\!
+ 2\lambda^{VAA}_{10}\! - \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\! + \lambda^{VAA}_{14}\! \Big\} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 \qquad -4\lambda^{VAA}_{0}\!\,=\,
\Frac{2\sqrt{2}M_A^2}{F_A} \Big\{ \lambda^{VA}_{4}\! +2\lambda^{VA}_{5 }\! +2\lambda^{VA}_{6 }\! \Big\} } \\  [.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
-2\lambda^{VAA}_{1}\! -\lambda^{VAA}_{2}\!  +\lambda^{VAA}_{4}\! - \lambda^{VAA}_{5}\!  -\lambda^{VAA}_{8}\!  \,=\,\Frac{\sqrt{2}}{F_A} \Big\{ \lambda^{VA}_{2}\! -\lambda^{VA}_{3 }\! -\lambda^{VA}_{6}\! \Big\} } \\[.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
  -2\lambda^{VAA}_{2}\! - \lambda^{VAA}_{6}\! +\lambda^{VAA}_{7}\!  - \lambda^{VAA}_{9}\! -2\lambda^{VAA}_{10}\!} \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 \qquad
-4\lambda^{VAA}_{11}\! + \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\! -\lambda^{VAA}_{14}\! \,=\,-2\sqrt{2}/F_A \left\{ \lambda^{VA}_{2}\! +\lambda^{VA}_{6 }\! \right\} } \\[.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
4\lambda^{VAA}_{1}\! -2\lambda^{VAA}_{4}\! +2 \lambda^{VAA}_{5}\! + \lambda^{VAA}_{6}\! -\lambda^{VAA}_{7}\! +2\lambda^{VAA}_{8}\! + \lambda^{VAA}_{9}\! +2\lambda^{VAA}_{10}\! } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\qquad  - \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\!+\lambda^{VAA}_{14}\! \,=\, 0 \label{AVA} }  \\ [.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{G}}^{\,a}_{VA} = -\Frac{\sqrt{2}F_A}{M_A^2-t}\! \Bigg\{
\Frac{\sqrt{2}M_A^2}{F_A} \!\left(  \lambda^{VA}_2\!-\lambda^{VA}_3\!-\lambda^{VA}_6 \!\right)\!
-\lambda^{VAA}_0\!\!  +(M_A^2-M_V^2)/4 \times } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\quad  \times \left(-4\lambda^{VAA}_1\!\!+ 2\lambda^{VAA}_4\!\!-2 \lambda^{VAA}_5\! -\lambda^{VAA}_7\!\! + \lambda^{VAA}_9\!\!  + 2\lambda^{VAA}_{10}\!\!  - \lambda^{VAA}_{12}\!\!  -2\lambda^{VAA}_{13}\!\! + \lambda^{VAA}_{14}\!  \right) } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\quad-M_A^2 \lambda^{VAA}_2\!\!
-M_V^2\lambda^{VAA}_3\! + (M_A^2/4 +3M_V^2/4)\lambda^{VAA}_6\!
-(M_A^2/2+M_V^2/2) \lambda^{VAA}_{8}\! \Bigg\} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{H}}^{\,a}_{VA}  =\mathcal{\widetilde{G}}^{\,a}_{VA} + \Frac{2M_A^2}{M_A^2-t} \left[ 2\lambda^{VA}_2-\lambda^{VA}_3\right] \qquad \mathcal{\widetilde{F}}^{\,a}_{VA}  =\mathcal{\widetilde{I}}^{\,a}_{VA}  \,=\,0 } \\
\hline
%\pagebreak
\multicolumn{2}{c}{} \\
\hline
%
% AFF to PV
%
\mbf{4} & \mathcal{A}^\mu_4 = \bra P^0_{I=1} (p_P) V^- (p_V,\varepsilon) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket \phantom{\bigg(}\\ \hline
\mathcal{A}^\mu_4 \phantom{\Bigg(}& \Frac{\sqrt{2}\,i}{M_V} \Big\{
( q\varepsilon^* \, p_V^\mu \, -\, qp_V\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,a}_{PV} (t) +( q\varepsilon^* \, p_P^\mu \, -\, qp_P {\varepsilon^*}^\mu )\, \mathcal{G}^{\,a}_{PV} (t) \Big\} \\ \hline
\mathcal{F}^{\,a}_{PV} \phantom{\Bigg(} & 2\lambda^{PV}_1 \left( \Frac{M_V^2}{t} -1 \right) -4 \lambda^{PV}_2 +\Frac{\sqrt{2}F_A}{M_A^2-t} \bigg[ 2\lambda^{PVA}_0+M_V^2\lambda^{PVA}_1\bigg. \\ \phantom{\bigg(}
& \bigg. +\Frac{t+M_V^2-M_P^2}{2} (\lambda^{PVA}_2+2\lambda^{PVA}_3) -t (2\lambda^{PVA}_4+\lambda^{PVA}_5)-M_V^2  \lambda^{PVA}_6 \bigg]  \\
\mathcal{G}^{\,a}_{PV}  &\phantom{\Bigg(} \Frac{2M_V^2}{t}\lambda^{PV}_1+\Frac{\sqrt{2}F_A}{M_A^2-t}\left(M_V^2\lambda^{PVA}_1\right)    \\ \hline
\mathrm{Im}   \Pi_{PV} & \phantom{\bigg(} \mathrm{Im} \Pi_{SV}\left( M_S \rightarrow M_P, \, \mathcal{F}^v_{SV} \rightarrow \mathcal{F}^a_{PV} ,\, \mathcal{G}^v_{SV} \rightarrow \mathcal{G}^a_{PV}   \right)\\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda_2^{PVA}\!\!+2\lambda_3^{PVA}\!\!-4 \lambda_4^{PVA}\!\!-2\lambda_5^{PVA}=-\Frac{2\sqrt{2}}{F_A}\left(\lambda_1^{PV}\!+2\lambda_2^{PV}\! \right)   \qquad
\lambda_1^{PVA}=\Frac{\sqrt{2} \lambda_1^{PV}}{F_A} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,a}_{PV} =\Frac{\sqrt{2}F_A}{M_A^2-t} \left[ \Frac{\sqrt{2}}{F_A} \left( \Frac{M_A^2M_V^2}{t}-M_A^2 \right)\lambda_1^{PV}-\Frac{2\sqrt{2}M_A^2}{F_A} \lambda_2^{PV}+2 \lambda_0^{PVA}+\right. } \\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}\qquad \qquad \left.\Frac{M_V^2-M_P^2}{2} \left(\lambda_2^{PVA}+2\lambda_3^{PVA}\right) -M_V^2 \lambda_6^{PVA}\right] } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(} \mathcal{\widetilde{G}}^{\,a}_{PV}  = \Frac{2M_V^2M_A^2}{(M_A^2-t)t} \lambda_1^{PV} } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to SA
%
\mbf{5} & \mathcal{A}^\mu_5 =\bra S^0_{I=0} (p_S) A^- (p_A,\varepsilon) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket \phantom{\bigg(}\\ \hline
\mathcal{A}^\mu_5 \phantom{\Bigg(}& \Frac{\sqrt{2}}{M_A} \Big\{
( q\varepsilon^* \, p_A^\mu \, -\, qp_A\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,a}_{SA} (t) +( q\varepsilon^* \, p_S^\mu \, -\, qp_S {\varepsilon^*}^\mu )\, \mathcal{G}^{\,a}_{SA} (t) \Big\}  \\ \hline
\mathcal{F}^{\,a}_{SA}\phantom{\Bigg(} & 2\lambda^{SA}_1 \left( \Frac{M_A^2}{t} -1 \right) -4 \lambda^{SA}_2 +\Frac{\sqrt{2}F_A}{M_A^2-t} \bigg[ 2\lambda^{SAA}_0+M_A^2\lambda^{SAA}_1\bigg. \\\phantom{\bigg(}
& \bigg. +\Frac{t+M_A^2-M_S^2}{2} (\lambda^{SAA}_2+2\lambda^{SAA}_3) -(M_A^2+t)(2\lambda^{SAA}_4+\lambda^{SAA}_5)\bigg]  \\
\mathcal{G}^{\,a}_{SA}\phantom{\Bigg(} & \Frac{2M_A^2}{t}\lambda^{SA}_1+\Frac{\sqrt{2}F_A}{M_A^2-t}\left(M_A^2\lambda^{SAA}_1\right) \\ \hline
\mathrm{Im}   \Pi_{SA} & \phantom{\bigg(} \mathrm{Im} \Pi_{SV}\left( M_V \rightarrow M_A, \, \mathcal{F}^v_{SV} \rightarrow \mathcal{F}^a_{SA} ,\, \mathcal{G}^v_{SV} \rightarrow \mathcal{G}^a_{SA}   \right)\\ \hline%
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
\lambda_2^{SAA}\!\!+2\lambda_3^{SAA}\!\!-4\lambda_4^{SAA}\!\!-2\lambda_5^{SAA}=-\Frac{2\sqrt{2}}{F_A}\left(\lambda_1^{SA}\!+2\lambda_2^{SA} \!\right)  \qquad
\lambda_1^{SAA}=\Frac{\sqrt{2} \lambda_1^{SA}}{F_A} } \\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,a}_{SA} = \Frac{\sqrt{2}F_A}{M_A^2-t} \left[ -\Frac{\sqrt{2}}{F_A} \left(-\Frac{M_A^4}{t} +3M_A^2 \right) \lambda_1^{SA}  \right. \qquad \qquad \mathcal{\widetilde{G}}^{\,a}_{SA} =\Frac{2M_A^4}{(M_A^2-t)t} \lambda_1^{SA}  }\\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
  -\Frac{4\sqrt{2} M_A^2}{F_A} \lambda_2^{SA} +2\lambda_0^{SAA}+M_A^2\lambda_1^{SAA}-\Frac{M_S^2}{2} \left( \lambda_2^{SAA}+2\lambda_3^{SAA}\right)  \Bigg] \qquad \qquad \qquad  \phantom{1} } \\
\hline
%\multicolumn{2}{|>{$}c<{$}|}{
%\mathcal{\widetilde{G}}^{\,a}_{SA} =\Frac{2M_A^4}{(M_A^2-t)t} \lambda_1^{SA} } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to SP
%
\mbf{6} & \mathcal{A}^\mu_6 =\bra S^0_{I=0} (p_S) P^- (p_P) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket =-2\, i \,\mathcal{F}^{\,a}_{SP} (t) \left( g^{\mu\nu}-\Frac{q^\mu q^\nu}{t} \right) {p_P}_\nu  \phantom{\Bigg(}\\ \hline
\mathcal{F}^{\,a}_{SP}\phantom{\Bigg(} & \sqrt{2} \lambda_1^{SP}-  \Frac{t}{M_A^2-t}F_A \lambda^{SPA} \\ \hline
\mathrm{Im}  \Pi_{SP} &\phantom{\Bigg(} \theta(t-(M_S+M_P)^2) \Frac{\lambda^{3/2}(t,M_S^2,M_P^2)}{48\pi t^3} |\mathcal{F}^{\,a}_{SP} (q^2)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
\lambda^{SPA}=-\Frac{\sqrt{2}\lambda_1^{SP}}{F_A}  \qquad \qquad \longrightarrow \qquad \qquad
 \mathcal{\widetilde{F}}^{\,a}_{SP} (t) =\Frac{\sqrt{2}M_A^2}{M_A^2-t} \lambda_1^{SP}} \\ \hline
%\pagebreak
\multicolumn{2}{c}{} \\
%
% AFF to pi ph
%
\hline
\mbf{7} & \mathcal{A}^\mu_7 =
\bra \gamma (p_\gamma, \varepsilon ) \pi^- (p_\pi) | \bar{d}\gamma^\mu \gamma_5 u | 0 \ket\phantom{\bigg(} \\ \hline
\mathcal{A}^\mu_7\phantom{\Bigg(} & i\sqrt{2}e F \left( {\varepsilon^*}^\mu - 2 q\varepsilon^*  \Frac{q^\mu}{t} \right)+ \Frac{i\sqrt{2}  e}{F}( q\varepsilon^* \, p_\gamma^\mu  - qp_\gamma\, {\varepsilon^*}^\mu ) \mathcal{F}^{\,a}_{\pi\gamma} (t)   \\ \hline
\mathcal{F}^{\,a}_{\pi\gamma} \phantom{\Bigg(}& \Frac{F_A^2}{M_A^2-t}\! + \!\Frac{2F_VG_V-F_V^2}{M_V^2}\!+\! \Frac{F_AF_V}{M_V^2} \Frac{t}{M_A^2-t} \!\left( 2 \lambda_2^{VA}\!-\lambda_4^{VA}\!-2\lambda_5^{VA}\right)  \\ \hline
 \mathrm{Im}   \Pi_{\pi\gamma}&\phantom{\Bigg(} \Frac{e^2}{F^2} \, \Frac{t}{48\pi}\, |\mathcal{F}^{\,a}_{\pi\gamma}|^2\, - \Frac{e^2}{12\pi} \mathrm{Re} \{ \mathcal{F}^{\,a}_{\pi\gamma}\} \,+\, \Frac{e^2\,F^2}{12\pi t} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
2\lambda^{VA}_2-\lambda^{VA}_4-2\lambda^{VA}_5=-\Frac{F_V}{F_A}+\Frac{2G_V}{F_A}  } \\
 \multicolumn{2}{|>{$}c<{$}|}{ \phantom{\Bigg(}
\mathcal{\widetilde{F}}^{\,a}_{\pi\gamma} (t) =\Frac{1}{M_A^2-t} \left[ F_A^2+\Frac{M_A^2}{M_V^2}\left(2F_VG_V-F_V^2\right) \right]} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to A ph
%
\mbf{8} & \mathcal{A}^\mu_8 = \bra \gamma (p_\gamma,\varepsilon_\gamma) A^- (p_A,\varepsilon_A) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket \phantom{\bigg(}\\ \hline
\mathcal{A}^\mu_8\phantom{\Bigg(} &  \Frac{e}{\sqrt{2} M_A t} \bigg\{2/M_V^2 \!\left( qp_A p_\gamma^\mu - qp_\gamma p_A^\mu \right)\! \Big[ p_A p_\gamma \varepsilon_A^* \varepsilon_\gamma^*  -q\varepsilon_A^* q\varepsilon_\gamma^*\, \Big] \mathcal{F}^{\,a}_{A\gamma} (t)  \\\phantom{\bigg(}
&  +2 M_A^2/M_V^2\!\Big[ \!\left( qp_A p_\gamma^\mu - qp_\gamma p_A^\mu \right)\!\varepsilon_A^* \varepsilon_\gamma^*+\!\left( p_\gamma^\mu+p_A^\mu  \right)\!q\varepsilon_A^* q\varepsilon_\gamma^* -t q\varepsilon_A^* {\varepsilon_\gamma^*}^\mu\Big]  \mathcal{G}^{\,a}_{A\gamma} (t)  \\ \phantom{\Bigg(}
&  +2 M_A^2  F_A\! \Big[\varepsilon_A^* \varepsilon_\gamma^* \!\left(  p_\gamma^\mu+p_A^\mu  \right)\!+ \Frac{2}{M_A^2-t}\!\left(\!\left( p_\gamma^\mu+p_A^\mu  \right)\!q\varepsilon_A^* q\varepsilon_\gamma^*-t q\varepsilon_\gamma^* {\varepsilon_A^*}^\mu \right) \!\Big] \!\bigg\}\! \\ \hline
\mathcal{F}^{\,a}_{A\gamma} \phantom{\Bigg(}& 2F_V \!\left(  \lambda^{VA}_4\!\!\!+2\lambda^{VA}_5\!\!\!+2\lambda^{VA}_6\!\right)\!
+\Frac{4F_A}{M_A^2-t} \bigg\{ M_V^2\lambda^{AA}_7\!-\Frac{F_V}{\sqrt{2}} \Big[- \lambda^{VAA}_0\!\!\!  \\ \phantom{\bigg(}
&+qp_A \!\left(-2\lambda^{VAA}_2\!\!\!+\lambda^{VAA}_6\!\!\! - \lambda^{VAA}_7\!\!\!+ \lambda^{VAA}_9\! \!\!+ 2 \lambda^{VAA}_{10}\!\!\!-  \lambda^{VAA}_{12}\!\!\! -2 \lambda^{VAA}_{13}\!\!\! +\lambda^{VAA}_{14}\!\right)\! \Big]\! \bigg\}\!  \\
\mathcal{G}^{\,a}_{A\gamma} \phantom{\bigg(}& 2F_V \!\left(  \lambda^{VA}_2\!+\lambda^{VA}_6 \right)\!
+\!\Frac{F_A}{M_A^2-t}\! \bigg\{\!\!-M_V^2+2M_V^2\lambda^{AA}_7\!\!\!+\sqrt{2}F_V\!\Big[\lambda^{VAA}_0\!\!\!
+\!2t\lambda^{VAA}_{11}\!  \\ \phantom{\Bigg(}
&+\!qp_A \!\left(2 \lambda^{VAA}_2\!\!+2\lambda^{VAA}_{13}\! \right)\!\!
+\!qp_\gamma \! \left(\lambda^{VAA}_6\!\!-\!\lambda^{VAA}_7\!\! + \!\lambda^{VAA}_9\!\! +\!2 \lambda^{VAA}_{10}\!\! -\!\lambda^{VAA}_{12}\!\!+\! \lambda^{VAA}_{14}\! \right)\! \Big]\! \bigg\}  \\ \hline
\mathrm{Im} \Pi_{A\gamma} & \phantom{\Bigg(} \propto  \Big[  \cO (t^2)  \, |\mathcal{F}^{\,a}_{A\gamma}|^2  +\cO (t)\, |\mathcal{G}^{\,a}_{A\gamma}|^2+\cO (t)\,\mathrm{Re} \{ \mathcal{F}^{\,a}_{A\gamma} {\mathcal{G}^{\,a}_{A\gamma}}^* \}
 +\cO (t^{-2}) \Big]  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}
 -2\lambda^{VAA}_{2}\!   + \lambda^{VAA}_{6}\! -\lambda^{VAA}_{7}\! + \lambda^{VAA}_{9}\! +2\lambda^{VAA}_{10}\!
- \lambda^{VAA}_{12}\! -2\lambda^{VAA}_{13}\! +\lambda^{VAA}_{14}\! \,
} \\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(} \qquad
=\,\Frac{1}{\sqrt{2}F_A} \Big\{ -2\lambda^{VA}_{4}\! -4\lambda^{VA}_{5 }\! -4\lambda^{VA}_{6 }\! \Big\} } \\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}
 -2\lambda^{VAA}_{2}\!\!  +\lambda^{VAA}_{6}\!\! -\lambda^{VAA}_{7}\!\!  +\lambda^{VAA}_{9}\!\! + 2\lambda^{VAA}_{10}\!\! - \lambda^{VAA}_{12}\!\! -2\lambda^{VAA}_{13}\! + \lambda^{VAA}_{14}\!  -\Frac{2}{M_A^2}\lambda^{VAA}_{0}\!} \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(} \qquad =\,
\Frac{\sqrt{2}}{F_A} \Big\{ \lambda^{VA}_{4}\! +2\lambda^{VA}_{5 }\! +2\lambda^{VA}_{6 }\! \Big\}
+\Frac{2\sqrt{2}M_V^2}{F_VM_A^2}  \lambda^{AA}_7  }  \\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}  2\lambda^{VAA}_{2}\! + \lambda^{VAA}_{6}\! -\lambda^{VAA}_{7}\!  + \lambda^{VAA}_{9}\! +2\lambda^{VAA}_{10}\!
} \\
\multicolumn{2}{|>{$}c<{$}|}{ \phantom{\bigg(}\qquad
+4\lambda^{VAA}_{11}\! - \lambda^{VAA}_{12}\! +2\lambda^{VAA}_{13}\! +\lambda^{VAA}_{14}\! \,=\,\Frac{2\sqrt{2}}{F_A} \Big\{ \lambda^{VA}_{2}\! +\lambda^{VA}_{6 }\! \Big\} }\\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{F}}^{\,a}_{A\gamma}  = 0   \qquad \qquad
\mathcal{\widetilde{G}}^{\,a}_{A\gamma} = \Frac{F_A}{M_A^2-t} \bigg\{-M_V^2
+\Frac{M_A^2F_V}{F_A} \left( 2\lambda^{VA}_2- \lambda^{VA}_4-2 \lambda^{VA}_5\right)
 \bigg\}  } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to P ph
%
\mbf{9} & \mathcal{A}^\mu_9 =\bra \gamma (p_\gamma, \varepsilon ) P^- (p_P) | \bar{d}\gamma^\mu \gamma_5 u | 0\ket = i\, \sqrt{2} \, e
( q\varepsilon^* \, p_\gamma^\mu \, -\, qp_\gamma\, {\varepsilon^*}^\mu )\, \mathcal{F}^{\,a}_{P\gamma} (t)\phantom{\bigg(} \\ \hline
\mathcal{F}^{\,a}_{P\gamma}\phantom{\Bigg(} &  -\Frac{4F_A \lambda^{PA}_1}{M_A^2 -t}
+\Frac{2F_V\lambda^{PV}_1}{M_V^2}  +\Frac{4F_V \lambda^{PV}_2}{M_V^2} +\Frac{\sqrt{2}F_AF_V}{(M_A^2-t)M_V^2} \times  \\ \phantom{\Bigg(}
&\times \bigg[ -2\lambda^{PVA}_0 -\Frac{t-M_P^2}{2} (\lambda^{PVA}_2+2\lambda^{PVA}_3) +t (2\lambda^{PVA}_4+\lambda^{PVA}_5) \bigg] \\ \hline
 \mathrm{Im}   \Pi_{P\gamma}   & \phantom{\Bigg(}\theta(t-M_P^2) \,e^2\, \Frac{\left(1-M_P^2/t\right)^3}{48\pi}\,t \, |\mathcal{F}^{\,a}_{P\gamma}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \lambda_2^{PVA}+2\lambda_3^{PVA}-4 \lambda_4^{PVA}-2\lambda_5^{PVA}=-\Frac{2\sqrt{2}}{F_A}\left(\lambda_1^{PV}+2\lambda_2^{PV} \right)   } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,a}_{P\gamma}  =-\Frac{\sqrt{2}F_AF_V}{(M_A^2-t)M_V^2} \Bigg\{ -\Frac{\sqrt{2} M_A^2}{F_A} \left( \lambda_1^{PV}+2\lambda_2^{PV} \right) +\Frac{2\sqrt{2}M_V^2}{F_V} \lambda_1^{PA} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}\qquad \qquad \qquad \qquad + 2\lambda_0^{PVA}-\Frac{M_P^2}{2}\left(\lambda_2^{PVA}+2\lambda_3^{PVA}\right) \Bigg\}} \\ \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|}
%\caption{hola}
%
% SFF to pi eta
%
%\hline
\caption{Scalar form factors: amplitudes, definitions, spectral functions and constraints.}\label{tableSFF}\\
\hline
\mathbf{1} & \mathcal{S}^\mu_1= \bra \eta (p_\eta) \pi^- (p_\pi) | \bar{d} u | 0\ket  =  \mathcal{F}^{\,s}_{\pi \eta} (t) \phantom{\bigg(} \\ \hline
\mathcal{F}^{\,s}_{\pi \eta} \phantom{\Bigg(} &\sqrt{2} \, B_0 \left( 1+4\,\Frac{c_m c_d}{F^2}\, \Frac{t}{M_S^2-t} \right) \\ \hline
\mathrm{Im} \Pi_{\pi\eta} & \phantom{\Bigg(} \theta(t) \Frac{1}{16\pi} |\mathcal{F}^{\,s}_{\pi \eta} (t)|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
4\,c_d\,c_m=F^2 \qquad  \longrightarrow  \qquad
\mathcal{\widetilde{F}}^{\,s}_{\pi \eta} (t) =\sqrt{2}B_0\Frac{M_S^2}{M_S^2-t}} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to A pi
%
\mbf{2} & \mathcal{S}^\mu_2= \bra A^0_{I=0} (p_A,\varepsilon) \pi^- (p_S)  | \bar{d} u | 0\ket =
\Frac{i}{M_A}  \, q\varepsilon^*  \,\mathcal{F}^{\,s}_{A\pi} (t) \phantom{\Bigg(}\\ \hline
\mathcal{F}^{\,s}_{A\pi}\phantom{\Bigg(} & -\Frac{8\, B_0 \,c_m \, \lambda^{SA}_1}{F} \,\Frac{M_A^2}{M_S^2-t}  \\ \hline
\mathrm{Im} \Pi_{A\pi} &\phantom{\Bigg(} \theta(t-M_A^2) \,\Frac{\left(t-M_A^2\right)^3 }{64\pi M_A^4 t}\, |\mathcal{F}^{\,s}_{A\pi}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\lambda^{SA}_1=0  \qquad \longrightarrow  \qquad
\mathcal{\widetilde{F}}^{\,s}_{A\pi} = 0 } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to P pi
%
\mbf{3} & \mathcal{S}^\mu_3= \bra P^0_{I=0} (p_P) \pi^- (p_\pi) | \bar{d} u | 0\ket =\mathcal{F}^{\,s}_{P\pi} (t)  \phantom{\bigg(}\\ \hline
\mathcal{F}^{\,s}_{P\pi} \phantom{\Bigg(} &- \Frac{4B_0\,d_m}{F} \,+\, \Frac{4B_0\,c_m}{F}\Frac{t-M_P^2}{M_S^2-t} \lambda^{SP}_1  \\ \hline
\mathrm{Im}  \Pi_{P\pi} & \phantom{\Bigg(}\theta(t-M_P^2) \Frac{1-M_P^2/t}{16\pi} |\mathcal{F}^{\,s}_{P\pi} (t)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SP}_1=-\Frac{d_m}{c_m}   \qquad \longrightarrow  \qquad
\mathcal{\widetilde{F}}^{\,s}_{P\pi} (t) =\Frac{4B_0d_m}{F} \Frac{M_P^2-M_S^2}{M_S^2-t}} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to RR (R=V,A)
%
\mbf{4,5} & \mathcal{S}^\mu_{4,5} =\bra R^0_{I=0} (p_1,\varepsilon_1) R^- (p_2,\varepsilon_2) | \bar{d} u | 0\ket \qquad (R=V,A) \\ \hline
\mathcal{S}^\mu_{4,5} &
\Frac{1}{M_R^2} ( q\varepsilon_1^*\,q\varepsilon_2^*  - p_1 p_2\, \varepsilon_1^* \varepsilon_2^* )  \mathcal{F}^{\,s}_{RR} (t) \,+\, \varepsilon_1^*\,\varepsilon_2^* \,  \mathcal{G}^{\,s}_{RR} (t) \phantom{\bigg(}\\ \hline
\mathcal{F}^{\,s}_{RR} \phantom{\Bigg(}& -8\sqrt{2} B_0 \Big[ \lambda^{RR}_6+\Frac{c_m}{M_S^2-t} \big( \lambda^{SRR}_0-\Frac{p_1p_2}{2} \lambda^{SRR}_2-p_1p_2 \lambda^{SRR}_3 \big. \Big. \\ \phantom{\bigg(}
& \Big.\big.\qquad\qquad - 2M_R^2\lambda^{SRR}_4 -M_R^2\lambda^{SRR}_5 \big) \Big] \\
\mathcal{G}^{\,s}_{RR}\phantom{\Bigg(} &-8\sqrt{2} B_0\Frac{c_m\lambda^{SRR}_1\!\!}{2} \Frac{M_R^2}{M_S^2-t} \\ \hline
\mathrm{Im}  \Pi_{RR} \, \,&\phantom{\Bigg(}\theta(t-4M_R^2) \Frac{\sigma^2_{M_R}}{16\pi} \Bigg\{ \left( 3-\Frac{2t}{M_R^2}+\Frac{t^2}{2M_R^4} \right) |\mathcal{F}^{\,s}_{RR}|^2 \\ \phantom{\Bigg(}
& \Bigg. + \left( 3-\Frac{t}{M_R^2}+\Frac{t^2}{4M_R^4}\right) |\mathcal{G}^{\,s}_{RR}|^2+\left( 6-\Frac{3t}{M_R^2} \right) \mathrm{Re} \{ \mathcal{F}^{\,s}_{RR} {\mathcal{G}^{\,s}_{RR}}^* \}
 \Bigg\} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SRR}_2+2\lambda^{SRR}_3=-\Frac{4\lambda^{RR}_6}{c_m} \qquad \qquad \lambda^{SRR}_1=0 } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\Frac{\lambda^{SRR}_0}{M_R^2}+\Frac{\lambda^{SRR}_2}{2}+\lambda^{SRR}_3-2\lambda^{SRR}_4-\lambda^{SRR}_5 = -\Frac{\lambda^{RR}_6}{c_m} \Frac{M_S^2}{M_R^2} } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,s}_{RR} =\mathcal{\widetilde{G}}^{\,s}_{RR} (t)=0 }\\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to SS
%
\mbf{6} & \mathcal{S}^\mu_{6} = \bra S^0_{I=0} (p_1) S^- (p_2) | \bar{d} u | 0\ket =\mathcal{F}^{\,s}_{SS} (t)\phantom{\bigg(} \\ \hline
\mathcal{F}^{\,s}_{SS} \phantom{\Bigg(}&-4\sqrt{2}B_0 \left[ \lambda_3^{SS}+ \Frac{3\,c_m\,\lambda^{SSS}_0}{M_S^2-t}+\Frac{c_m\lambda^{SSS}_1}{2}\Frac{t+2M_S^2}{M_S^2-t} \right] \\ \hline
\mathrm{Im} \Pi_{SS}  & \phantom{\Bigg(}\theta(t-4M_S^2) \Frac{\sigma_{M_S}}{16\pi} |\mathcal{F}^{\,s}_{SS} (t)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SSS}_1=\Frac{2\, \lambda^{SS}_3}{c_m} \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,s}_{SS} =-\Frac{4\sqrt{2}B_0}{M_S^2-t} \left[ 3M_S^2 \lambda^{SS}_3+3c_m \lambda^{SSS}_0 \right]} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to PP
%
\mbf{7} & \mathcal{S}^\mu_{7} = \bra P^0_{I=0} (p_1) P^- (p_2) | \bar{d} u | 0\ket =\mathcal{F}^{\,s}_{PP} (t)\phantom{\bigg(} \\ \hline
\mathcal{F}^{\,s}_{PP} \phantom{\Bigg(}&-4\sqrt{2}B_0 \left[ \lambda_3^{PP}+ \Frac{c_m\,\lambda^{SPP}_0}{M_S^2-t}+\Frac{c_m\lambda^{SPP}_1}{2}\Frac{-t+2M_P^2}{M_S^2-t} \right] \\ \hline
\mathrm{Im} \Pi_{PP}  & \phantom{\Bigg(}\theta(t-4M_P^2) \Frac{\sigma_{M_P}}{16\pi} |\mathcal{F}^{\,s}_{PP} (t)|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SPP}_1=-\Frac{2\, \lambda^{PP}_3}{c_m}  \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,s}_{PP} =-\Frac{4\sqrt{2}B_0}{M_S^2-t} \left[ (M_S^2-2M_P^2) \lambda^{PP}_3+c_m \lambda^{SPP}_0 \right] } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to SV
%
\mbf{8} & \mathcal{S}^\mu_{8} = \bra S^0_{I=1} (p_S) V^- (p_V,\varepsilon) | \bar{d} u | 0\ket = \Frac{1}{M_V}  \, q\varepsilon^*  \,\mathcal{F}^{\,s}_{SV} (t) \phantom{\Bigg(} \\ \hline
\mathcal{F}^{\,s}_{SV}\phantom{\Bigg(} & -4\sqrt{2}\, B_0 \,c_m \, \lambda^{VSS} \,\Frac{M_V^2}{M_S^2-t} \\ \hline
\mathrm{Im} \Pi_{SV} & \phantom{\Bigg(}\theta(t-(M_S+M_V)^2) \Frac{\lambda^{3/2} \left( t, M_S^2, M_V^2 \right) }{64\pi M_V^4 t}\, |\mathcal{F}^{\,s}_{SV}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\lambda^{VSS}=0  \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,s}_{SV} (t)= 0 } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to PA
%
\mbf{9} & \mathcal{S}^\mu_{9} = \bra P^0_{I=0} (p_P) A^- (p_A,\varepsilon) | \bar{d} u | 0\ket = \Frac{i}{M_A}  \, q\varepsilon^*  \,\mathcal{F}^{\,s}_{PA} (t)\phantom{\Bigg(} \\ \hline
\mathcal{F}^{\,s}_{PA}\phantom{\Bigg(} & 4\sqrt{2}\, B_0 \,c_m \, \lambda^{SPA} \,\Frac{M_A^2}{M_S^2-t} \\ \hline
\mathrm{Im}  \Pi_{PA} & \phantom{\Bigg(}\theta(t-(M_P+M_A)^2) \,\Frac{\lambda^{3/2} \left( t, M_P^2, M_A^2 \right) }{64\pi M_A^4 t}\, |\mathcal{F}^{\,s}_{PA}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\lambda^{SPA}=0 \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,s}_{PA} (t)=0 } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to V ph
%
\mbf{10} & \mathcal{S}^\mu_{10} = \bra \gamma (p_\gamma, \varepsilon_\gamma )  V^- (p_V,\varepsilon_V) | \bar{d} u | 0\ket \phantom{\bigg(}\\ \hline
\mathcal{S}^\mu_{10}\phantom{\Bigg(} & \Frac{e}{3M_V} ( q\varepsilon_V^*\,q\varepsilon_\gamma^*  - p_V p_\gamma\, \varepsilon_V^* \varepsilon_\gamma^* )  \mathcal{F}^{\,s}_{V\gamma} (t)  \\ \hline
\mathcal{F}^{\,s}_{V\gamma}\phantom{\Bigg(} &
\Frac{16B_0\,c_m}{M_S^2-t}\lambda^{SV}_3 - \Frac{8\sqrt{2} B_0\,F_V}{M_V^2}  \lambda^{VV}_6
- \Frac{4\sqrt{2} B_0\,c_m\,F_V}{M_V^2(M_S^2-t)} \times   \\ \phantom{\Bigg(}
&\times  \Big[ 2\lambda^{SVV}_0- p_V p_\gamma ( \lambda^{SVV}_2+2 \lambda^{SVV}_3 ) -M_V^2(2\lambda^{SVV}_4 +\lambda^{SVV}_5) \big) \Big] \\ \hline
\mathrm{Im}  \Pi_{V\gamma} &\phantom{\Bigg(} \theta(t-M_V^2) \Frac{(1-M_V^2/t)^{3}}{288\pi\,M_V^2} e^2 \, t^2  |\mathcal{F}^{\,s}_{V\gamma}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SVV}_2+2\lambda^{SVV}_3=-\Frac{4\lambda^{VV}_6}{c_m}} \\
 \multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\Frac{4\lambda^{SVV}_0}{M_V^2}+\lambda^{SVV}_2\!\!+2\lambda^{SVV}_3\!\!-4\lambda^{SVV}_4\!\!-2\lambda^{SVV}_5\!\! = -\Frac{4\,\lambda^{VV}_6}{c_m} \Frac{M_S^2}{M_V^2}+\Frac{4\sqrt{2} \lambda_3^{SV}}{F_V}  } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,s}_{V\gamma} = 0} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% SFF to Sph
%
\mbf{11}\phantom{\bigg(} & \mathcal{S}^\mu_{11} =\bra \gamma \, (p_\gamma, \varepsilon ) S^- (p_S)  | \bar{d} u | 0\ket =  e \, q\varepsilon^*  \,\mathcal{F}^{\,s}_{S\gamma} (t)   \\ \hline
\mathcal{F}^{\,s}_{S \gamma } & \phantom{\Bigg(}  \Frac{8\, B_0 \,c_m}{M_S^2-t}  \\ \hline
\mathrm{Im}  \Pi_{S\gamma}  &0\phantom{\bigg(} \\ \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|}
%\caption{hola}
%
% PFF to V pi
%
%\hline
\caption{Pseudoscalar form factors: amplitudes, definitions, spectral functions and constraints.}\label{tablePFF}\\
\hline
\mathbf{1}\phantom{\Bigg(} & \mathcal{P}^\mu_1=
\bra \pi^0 (p_\pi) V^- (p_V,\varepsilon) |i \bar{d}\gamma_5 u | 0\ket =
\Frac{1}{M_V}  \, q\varepsilon^*  \,\mathcal{F}^{\,p}_{V\pi} (t) \\ \hline
\mathcal{F}^{\,p}_{V\pi}\phantom{\Bigg(} & -\Frac{2\, B_0}{F} \, \left( \sqrt{2}G_V \Frac{M_V^2}{t} +4d_m\, \lambda^{PV}_1\Frac{M_V^2}{M_P^2-t}    \right)  \\ \hline
\mathrm{Im}  \Pi_{V\pi} &\phantom{\Bigg(} \theta(t-M_V^2) \,\Frac{\left( t-M_V^2 \right)^3 }{64\pi M_V^4 t}\, |\mathcal{F}^{\,p}_{V\pi}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
-\sqrt{2} G_V + 4d_m \, \lambda^{PV}_1 = 0  \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,p}_{V\pi} (t)=-\Frac{2\sqrt{2}B_0 \,G_V}{F} \Frac{M_V^2M_P^2}{(M_P^2-t)t} } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to Spi
%
\mbf{2}\phantom{\bigg(} & \mathcal{P}^\mu_{2} =
\bra S^0_{I=0} (p_S) \pi^- (p_\pi) | i \bar{d} \gamma_5 u | 0\ket =\mathcal{F}^{\,p}_{S\pi} (t)  \\ \hline
\mathcal{F}^{\,p}_{S\pi} \phantom{\Bigg(}& \Frac{4B_0\,c_m}{F} -\Frac{2B_0\,c_d}{F} \Frac{t-M_S^2}{t} \,+\,\Frac{4B_0\,d_m}{F}\Frac{M_S^2-t}{M_P^2-t} \lambda^{SP}_1 \\ \hline
\mathrm{Im}  \Pi_{S\pi}   & \phantom{\Bigg(}\theta(t-M_S^2) \Frac{1-M_S^2/t}{16\pi} |\mathcal{F}^{\,p}_{S\pi} (t)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SP}_1=\Frac{-2c_m+c_d}{2d_m} \,\,\, \longrightarrow \,\,\,
\mathcal{\widetilde{F}}^{\,p}_{S\pi} =\Frac{4B_0c_m}{F} \Frac{M_P^2-M_S^2}{M_P^2-t} +\Frac{2B_0c_d}{F} \Frac{M_P^2}{M_P^2-t} \left( \Frac{M_S^2}{t}-1 \right)} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to VA
%
\mbf{3} \phantom{\bigg(}& \mathcal{P}^\mu_{3} = \bra V^0_{I=1} (p_V,\varepsilon_V) A^- (p_A,\varepsilon_A) | i \bar{d} \gamma_5 u | 0\ket \\ \hline
\mathcal{P}^\mu_{3}\phantom{\Bigg(} & \Frac{i}{M_V M_A} ( q\varepsilon_V^*\,q\varepsilon_A^*  - p_V p_A\, \varepsilon_V^* \varepsilon_A^* )  \mathcal{F}^{\,p}_{VA} (t)   +\, i\, \varepsilon_V^*\,\varepsilon_A^* \,  \mathcal{G}^{\,p}_{VA} (t) \\ \hline
\mathcal{F}^{\,p}_{VA}\phantom{\Bigg(} & -4\sqrt{2} B_0 \Big[ -2\lambda^{VA}_1+\Frac{1}{4\,t} \big(-2(t+M_V^2+M_A^2)\lambda^{VA}_2+2M_V^2\lambda^{VA}_3 \big. \\ \phantom{\bigg(}
& \big. -(t+M_V^2-M_A^2)(\lambda^{VA}_4+2\lambda^{VA}_5)\big)+\Frac{d_m}{M_P^2-t}\big( 2 \lambda^{PVA}_0\big.  \\ \phantom{\bigg(}
&-p_Vp_A (\lambda^{PVA}_2+2\lambda^{PVA}_3) -M_A^2(2\lambda^{PVA}_4+\lambda^{PVA}_5)-M_V^2\lambda^{PVA}_6 \big.\big) \Big]  \\
\mathcal{G}^{\,p}_{VA}\phantom{\Bigg(} & -4\sqrt{2} B_0 M_A M_V\Big[\Frac{1}{2t} \big( 2\lambda^{VA}_2+\lambda^{VA}_3\big) +\Frac{d_m}{M_P^2-t}\lambda^{PVA}_1 \Big] \\ \hline
\mathrm{Im}    \Pi_{VA}   & \phantom{\Bigg(} \theta(t-(M_V+M_A)^2) \Frac{\lambda^{1/2}(t,M_V^2,M_A^2)}{16\pi t}\! \Bigg\{-\Frac{6p_Ap_V}{M_AM_V} \mathrm{Re} \{ \mathcal{F}^{\,s}_{RR} {\mathcal{G}^{\,s}_{RR}}^*\}  \\ \phantom{\bigg(}
&+  \Frac{4M_A^2M_V^2 -t^2+(t-M_V^2)^2+(t-M_A^2)^2}{2M_A^2M_V^2} |\mathcal{F}^{\,s}_{RR}|^2
   \\ \phantom{\Bigg(}
& +\Frac{10M_A^2M_V^2 -t^2+(t-M_V^2)^2+(t-M_A^2)^2}{4M_A^2M_V^2} |\mathcal{G}^{\,s}_{RR}|^2
\Bigg. \Bigg\} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \lambda^{PVA}_2+2\lambda^{PVA}_3\,=\,\Frac{1}{2d_m} \left( 8 \lambda^{VA}_1+2\lambda^{VA}_2+\lambda^{VA}_4+2\lambda^{VA}_5\right) } \\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
4\lambda^{PVA}_0+(M_V^2+M_A^2)(\lambda^{PVA}_2+2\lambda^{PVA}_3)-M_A^2(4\lambda^{PVA}_4+2\lambda^{PVA}_5)-2M_V^2 \lambda^{PVA}_6 = }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(} \Frac{1}{d_m} \! \left(4M_P^2\lambda^{VA}_1\! +\!(M_P^2\!-\!M_V^2\!-\!M_A^2)\lambda^{VA}_2\! +\!M_V^2\lambda^{VA}_3\!+\!\Frac{1}{2}\! (M_P^2\!-\!M_V^2\!+\!M_A^2)(\lambda^{VA}_4\!+2\lambda^{VA}_5) \!\right)\!\! }\\[0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 2\lambda^{PVA}_1=\Frac{1}{d_m} \left( 2\lambda^{VA}_2+\lambda^{VA}_3 \right) } \\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,p}_{VA} =\Frac{\sqrt{2}B_0\,M_P^2}{(M_P^2-t)t} \!\left[ 2(M_V^2\!+\!M_A^2)\lambda^{VA}_2\! -\!2M_V^2\lambda^{VA}_3 \!+\!(M_V^2\!-\!M_A^2)(\lambda^{VA}_4\!+\!2\lambda^{VA}_5) \right] } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{G}}^{\,p}_{VA} =-2\sqrt{2}B_0 \Frac{M_AM_VM_P^2}{(M_P^2-t)t} \left( 2\lambda^{VA}_2+\lambda^{VA}_3 \right) } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to PV
%
\mbf{4}\phantom{\Bigg(} & \mathcal{P}^\mu_{4} = \bra P^0_{I=1} (p_P) V^- (p_V,\varepsilon) |i \bar{d}\gamma_5 u | 0\ket =
\Frac{1}{M_V}  \, q\varepsilon^*  \,\mathcal{F}^{\,p}_{PV} (t) \\ \hline
\mathcal{F}^{\,p}_{PV}\phantom{\Bigg(} & 2\sqrt{2}\, B_0 \, \left( -\Frac{M_V^2}{t} \lambda^{PV}_1 - \Frac{2\,d_m \, M_V^2}{M_P^2-t}  \lambda^{VPP}  \right)  \\ \hline
\mathrm{Im}  \Pi_{PV}  & \phantom{\Bigg(}\theta(t-(M_P+M_V)^2) \,\Frac{\lambda^{3/2} \left( t, M_P^2, M_V^2 \right) }{64\pi M_V^4 t}\, |\mathcal{F}^{\,p}_{PV}|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{VPP}=\Frac{1}{2d_m} \lambda^{PV}_1 \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,p}_{V\pi} =-2\sqrt{2}B_0 \Frac{M_V^2M_P^2}{(M_P^2-t)t}  \lambda^{PV}_1} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to SA
%
\mbf{5}\phantom{\Bigg(} & \mathcal{P}^\mu_{5} = \bra S^0_{I=0} (p_S) A^- (p_A,\varepsilon) | i\bar{d}\gamma_5 u | 0\ket =
\Frac{i}{M_A}  \, q\varepsilon^*  \,\mathcal{F}^{\,p}_{SA} (t) \\ \hline
\mathcal{F}^{\,p}_{SA}\phantom{\Bigg(} & 2\sqrt{2}\, B_0 \, \left( \Frac{M_A^2}{t} \lambda^{SA}_1 - \Frac{2\,d_m \, M_A^2}{M_P^2-t}  \lambda^{SPA}  \right) \\ \hline
\mathrm{Im}  \Pi_{SA}  & \phantom{\Bigg(}\theta(t-(M_S+M_A)^2) \,\Frac{\lambda^{3/2} \left( t, M_S^2, M_A^2 \right) }{64\pi M_A^4 t}\, |\mathcal{F}^{\,p}_{SA}|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SPA}=-\Frac{1}{2d_m} \lambda^{SA}_1 \qquad \longrightarrow \qquad
\mathcal{\widetilde{F}}^{\,p}_{SA} =2\sqrt{2}B_0 \Frac{M_A^2M_P^2}{(M_P^2-t)t}  \lambda^{SA}_1 } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to SP
%
\mbf{6}\phantom{\bigg(} & \mathcal{P}^\mu_{6} = \bra S^0_{I=0} (p_S) P^- (p_P) | i \bar{d} \gamma_5 u | 0\ket =\mathcal{F}^{\,p}_{SP} (t) \\ \hline
\mathcal{F}^{\,p}_{SP}\phantom{\Bigg(}& -4\sqrt{2}B_0 \Big[ \lambda_2^{SP}-\Frac{t+M_S^2-M_P^2}{4\,t} \lambda_1^{SP} \\ \phantom{\Bigg(}
& +\Frac{d_m}{2\,(M_P^2-t)} \left( 2\lambda_0^{SPP}+(t+M_P^2-M_S^2) \lambda_1^{SPP}\right)\Big]  \\ \hline
\mathrm{Im}  \Pi_{SP}   &\phantom{\Bigg(} \theta(t-(M_S+M_P)^2) \Frac{\lambda^{1/2}(t,M_S^2,M_P^2)}{16\pi t} |\mathcal{F}^{\,p}_{SP} (t)|^2  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\lambda^{SPP}_1=-\Frac{1}{2d_m}\lambda^{SP}_1+\Frac{2}{d_m}\lambda^{SP}_2  } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
\mathcal{\widetilde{F}}^{\,p}_{SP} =-\Frac{4\sqrt{2}B_0}{M_P^2-t} \bigg[ \left(-\Frac{M_S^2M_P^2}{4t}+\Frac{M_P^4}{4t}-\Frac{3M_P^2}{4}+\Frac{M_S^2}{2} \right)\lambda^{SP}_1+ } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(} \qquad  +\left(2M_P^2-M_S^2\right) \lambda^{SP}_2 +d_m\lambda^{SPP}_0 \bigg] } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to pi ph
%
\mbf{7} \phantom{\bigg(}& \mathcal{P}^\mu_{7} = \bra \gamma \, (p_\gamma, \varepsilon ) \pi^- (p_\pi)  | i \bar{d}\gamma_5 u | 0\ket =
 e \, q\varepsilon^*  \,\mathcal{F}^{\,p}_{\pi\gamma} (t)  \\ \hline
\mathcal{F}^{\,p}_{\pi \gamma }\phantom{\Bigg(} &   \Frac{2\sqrt{2} \, B_0 \, F}{t}  \\ \hline
\mathrm{Im}  \Pi_{\pi\gamma}   &0\phantom{\bigg(} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to A ph
%
\mbf{8}\phantom{\bigg(} & \mathcal{P}^\mu_{8} = \bra \gamma (p_\gamma,\varepsilon_\gamma) A^- (p_A,\varepsilon_A) | i \bar{d} \gamma_5 u | 0\ket \\ \hline
\mathcal{P}^\mu_{8} \phantom{\Bigg(}&
\Frac{i\,e}{M_A} ( q\varepsilon_\gamma^*\,q\varepsilon_A^*  - p_\gamma p_A\, \varepsilon_\gamma^* \varepsilon_A^* )  \mathcal{F}^{\,p}_{A\gamma} (t) \\ \hline
\mathcal{F}^{\,p}_{A\gamma}\phantom{\Bigg(} &
\Frac{\sqrt{2} F_A\,B_0}{t} \!-\!
\Frac{16B_0\,d_m}{M_P^2-t}\lambda^{PA}_1\!-\!\Frac{4\sqrt{2} B_0\, F_V}{M_V^2}\! \bigg\{\! -2\lambda^{VA}_1 \!+
\! \Frac{1}{4\,t} \!\Big[\!-2(t+M_A^2)\lambda^{VA}_2  \\ \phantom{\bigg(}
&  -(t-M_A^2)(\lambda^{VA}_4+2\lambda^{VA}_5)\Big]+\Frac{d_m}{M_P^2-t}\Big[ 2 \lambda^{PVA}_0-p_\gamma p_A (\lambda^{PVA}_2+2\lambda^{PVA}_3)  \\ \phantom{\Bigg(}
& -M_A^2(2\lambda^{PVA}_4+\lambda^{PVA}_5) \Big] \bigg\} \\ \hline
\mathrm{Im}  \Pi_{A\gamma} & \phantom{\Bigg(}\theta(t-M_A^2) \Frac{(1-M_A^2/t)^{3}}{32\pi\,M_A^2} e^2 \, t^2  |\mathcal{F}^{\,p}_{A\gamma}|^2 \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
 \lambda^{PVA}_2+2\lambda^{PVA}_3=\Frac{1}{2d_m} \left( 8 \lambda^{VA}_1+2\lambda^{VA}_2+\lambda^{VA}_4+2\lambda^{VA}_5\right) } \\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(} 4\lambda^{PVA}_0\!\!+M_A^2(\lambda^{PVA}_2\!\!+2\lambda^{PVA}_3\!\!-4\lambda^{PVA}_4\!\!-2\lambda^{PVA}_5) = \Frac{1}{d_m} \Big(4M_P^2\lambda^{VA}_1 \!+(M_P^2-M_A^2)\lambda^{VA}_2\!
 }\\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
 +\Frac{1}{2} (M_P^2+M_A^2)(\lambda^{VA}_4+2\lambda^{VA}_5) \Big)-\Frac{M_V^2}{2\sqrt{2}F_Vd_m}\left(  \sqrt{2}F_A+16d_m \lambda^{PA}_1     \right)} \\ [0.5cm]
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\Bigg(}
\mathcal{\widetilde{F}}^{\,p}_{A\gamma} =\Frac{\sqrt{2}B_0\,M_P^2}{(M_P^2-t)t} \bigg[ F_A -\Frac{F_V}{M_V^2} \left( -2M_A^2  \lambda^{VA}_2+M_A^2( \lambda^{VA}_4+2 \lambda^{VA}_5 ) \right) \bigg] } \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% PFF to P ph
%
\mbf{9}\phantom{\bigg(} & \mathcal{P}_9 = \bra \gamma \, (p_\gamma, \varepsilon^* ) P^- (p_P)  | i \bar{d}\gamma_5 u | 0\ket =
e \, q\varepsilon  \,\mathcal{F}^{\,p}_{P\gamma} (t)  \\ \hline
\mathcal{F}^{\,p}_{P \gamma }\phantom{\Bigg(} &   \Frac{8\,B_0\, d_m}{M_P^2 - t} \\ \hline
\mathrm{Im}  \Pi_{P\gamma}  & 0  \phantom{\bigg(}\\ \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|>{$}c<{$}|>{$}c<{$}|}
\caption{Form Factors with extra multiplets $V'$ and $A'$.}\label{tableextra}\\
\hline
%
% VFF to pi pi
%
\multicolumn{2}{|c|}{\phantom{\bigg(} {\bf Vector form factor to $\pi\pi$}} \\ \hline
\mathcal{F}_{\pi\pi}^{\,v} &\phantom{\Bigg(}1\,+\,\Frac{F_VG_V}{F^2} \Frac{t}{M_V^2-t} +\,\Frac{F_{V'}G_{V'}}{F^2} \Frac{t}{M_{V'}^2-t} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_V\, G_V + F_{V'}\, G_{V'} \,=\, F^2 }   \\ \hline
\mathcal{\widetilde{F}}_{\pi\pi}^{\,v} & \phantom{\Bigg(} \Frac{M_V^2}{M_V^2-t}+\cO(\epsilon) \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% VFF to Ppi
%
\multicolumn{2}{|c|}{\phantom{\bigg(}{\bf Vector form factor\,\footnote{
We use here the constraint coming from the pseudoscalar form factor to $V\pi$ (Table \ref{tablePFF}).} to $P\pi$}
} \\ \hline
\mathcal{F}^{\,v}_{P\pi} & \phantom{\Bigg(}\Frac{2 \lambda^{PV}_1 F_V}{F} \Frac{1}{M_V^2-t}+\Frac{2 \lambda^{PV'}_1 F_{V'}}{F} \Frac{1}{M_{V'}^2-t} \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_V\,\lambda_1^{PV}+F_{V'}\,\lambda_1^{PV'}\,=\,0} \\ \hline
\mathcal{\widetilde{F}}^{\,v}_{P\pi}  & \phantom{\Bigg(}\Frac{F}{\sqrt{2}\,d_m} \Frac{M_{V'}^2-M_V^2}{(M_V^2-t)(M_{V'}^2-t)}+\cO(\epsilon)   \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% VFF to Api
%
\multicolumn{2}{|c|}{\phantom{\bigg(}{\bf Vector form factor\,\footnote{\label{cons4.24}
The constraints of Eqs.~(\ref{VAP}) have been employed.} to $A\pi$}
} \\ \hline
\mathcal{F}^{\,v}_{A\pi} & \phantom{\Bigg(}\Frac{F_A}{F} \,+ \,\Frac{F_V}{F}  \Frac{M_A^2-t}{M_V^2-t}\Big[
-2 \lambda^{VA}_2+2 \lambda^{VA}_3- \lambda^{VA}_4-2\lambda^{VA}_5 \Big]  \\
&\phantom{\bigg(}\quad \quad + \,\Frac{F_{V'}}{F}  \Frac{M_A^2-t}{M_{V'}^2-t}\Big[
-2 \lambda^{V'A}_2+2 \lambda^{V'A}_3- \lambda^{V'A}_4-2\lambda^{V'A}_5 \Big] \\
\mathcal{G}^{\,v}_{A\pi} &\phantom{\Bigg(} \Frac{2F_V}{F}  \Frac{M_A^2}{M_V^2-t}\Big[-2\lambda^{VA}_2 + \lambda^{VA}_3 \Big] + \Frac{2F_{V'}}{F}  \Frac{M_A^2}{M_{V'}^2-t}\Big[-2\lambda^{V'A}_2 + \lambda^{V'A}_3 \Big] \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}\!
F_A\!+\!F_V\!\left(-2\lambda^{VA}_2\!+2\lambda^{VA}_3\!-\lambda^{VA}_4\!-2\lambda^{VA}_5\!\right)\!+\! F_{V'}\!\left(-2\lambda^{V'A}_2\!+2\lambda^{V'A}_3\!-\lambda^{V'A}_4\!-2\lambda^{V'A}_5\!\right)=0 } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_V\left( -2\lambda^{VA}_2+\lambda^{VA}_3\right) + F_{V'}\left( -2\lambda^{V'A}_2+\lambda^{V'A}_3\right)  \,=\, 0 } \\ \hline
\mathcal{\widetilde{F}}^{\,v}_{A\pi} &\phantom{\Bigg(}
\Frac{F_A}{F} \Frac{M_{V'}^2-M_A^2}{M_{V'}^2-t}-\Frac{F_V^2}{FF_A} \Frac{(M_A^2-t)(M_{V'}^2-M_V^2)}{(M_V^2-t)(M_{V'}^2-t)} +\cO(\epsilon)  \\
\mathcal{\widetilde{G}}^{\,v}_{A\pi} &\phantom{\Bigg(} -\Frac{2FM_A^2}{F_A}\Frac{M_{V'}^2-M_V^2}{(M_V^2-t)(M_{V'}^2-t)}
+\cO(\epsilon) \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to Spi
%
\multicolumn{2}{|c|}{\phantom{\bigg(}{\bf Axial form factor\,\footnote{Note that we have used the constraint coming from the scalar form factor to $A\pi$ (Table \ref{tableSFF}).} to $S\pi$}} \\ \hline
\mathcal{F}^{\,a}_{S\pi} & \phantom{\Bigg(}\Frac{2c_d}{F}-\Frac{\sqrt{2}\,F_A}{F} \Frac{t}{M_A^2-q^2}\lambda^{SA}_1 -\Frac{\sqrt{2}\,F_{A'}}{F} \Frac{q^2}{M_{A'}^2-q^2}\lambda^{SA'}_1  \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_A \lambda^{SA}_1+F_{A'} \lambda^{SA'}_1=-\sqrt{2}c_d } \\ \hline
\mathcal{\widetilde{F}}^{\,a}_{S\pi}  &\phantom{\Bigg(}\Frac{2c_d}{F}\Frac{M_{A'}^2}{M_{A'}^2-t} \\ \hline
\multicolumn{2}{c}{} \\ \hline
%
% AFF to Vpi
%
\multicolumn{2}{|c|}{\phantom{\bigg(}{\bf Axial form factor$\,^{\ref{cons4.24}}$ to $V\pi$}} \\ \hline
\mathcal{F}^{\,a}_{V\pi} &\phantom{\Bigg(} \!\!\!\!\!\! -\Frac{F_V}{F}\!+\!\Frac{2G_V}{F}\!-\!\Frac{2G_V}{F}\Frac{M_V^2}{t}\! +\! \Frac{F_A}{F}\Frac{t}{M_A^2-q^2}\!\left(\Frac{M_V^2}{q^2}-1\right)\! \Big[-2 \lambda^{VA}_2\! + \lambda^{VA}_4\!+ 2 \lambda^{VA}_5 \!\Big]   \\ \phantom{\bigg(}
&\qquad \qquad \qquad \qquad \quad + \Frac{F_{A'}}{F}\Frac{t}{M_{A'}^2-q^2}\!\left(\Frac{M_V^2}{q^2}-1\right)\! \Big[-2 \lambda^{VA'}_2\! + \lambda^{VA'}_4\!+ 2 \lambda^{VA'}_5\! \Big]   \\
\mathcal{G}^{\,a}_{V\pi} & \phantom{\Bigg(}\!\!\!\!\!\!-\Frac{2G_V}{F}\Frac{M_V^2}{t}\!+\! \Frac{2F_A}{F}\Frac{M_V^2}{M_A^2-t} \!\Big[ -2\lambda^{VA}_2\!+\lambda^{VA}_3\! \Big]
\!+\! \Frac{2F_{A'}}{F}\Frac{M_V^2}{M_{A'}^2-t} \Big[ -2\lambda^{VA'}_2\!+\lambda^{VA'}_3 \Big] \\ \hline
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_A \left( 2\lambda^{VA}_2-\lambda^{VA}_4-2\lambda^{VA}_5\right) + F_{A'} \left( 2\lambda^{VA'}_2-\lambda^{VA'}_4-2\lambda^{VA'}_5\right)=-F_V+2G_V } \\
\multicolumn{2}{|>{$}c<{$}|}{\phantom{\bigg(}
F_A \left( -2\lambda^{VA}_2+\lambda^{VA}_3\right) + F_{A'} \left( -2\lambda^{VA'}_2+\lambda^{VA'}_3\right)  \,=\,-G_V } \\ \hline
\mathcal{\widetilde{F}}^{\,a}_{V\pi}  &\phantom{\Bigg(}\left(\Frac{F_V}{F}-\Frac{2G_V}{F}\right) \Frac{M_V^2-M_A^2}{M_A^2-t} -\Frac{2G_V}{F}\Frac{M_V^2}{t} +\cO(\epsilon) \\
\mathcal{\widetilde{G}}^{\,a}_{V\pi} &\phantom{\Bigg(}-\Frac{2G_V}{F}\Frac{M_V^2 M_A^2}{(M_A^2-q^2)q^2}+\cO(\epsilon) \\ \hline
\end{longtable}
